ReSi: A Comprehensive Benchmark for Representational Similarity Measures

Measuring the similarity of different representations of neural architectures is a fundamental task and an open research challenge for the machine learning community. This paper presents the first comprehensive benchmark for evaluating representational similarity measures based on well-defined groundings of similarity. The representational similarity (ReSi) benchmark consists of (i) six carefully designed tests for similarity measures, (ii) 24 similarity measures, (iii) 14 neural network architectures, and (iv) seven datasets, spanning over the graph, language, and vision domains. The benchmark opens up several important avenues of research on representational similarity that enable novel explorations and applications of neural architectures. We demonstrate the utility of the ReSi benchmark by conducting experiments on various neural network architectures, real world datasets and similarity measures. All components of the benchmark are publicly available and thereby facilitate systematic reproduction and production of research results. The benchmark is extensible, future research can build on and further expand it. We believe that the ReSi benchmark can serve as a sound platform catalyzing future research that aims to systematically evaluate existing and explore novel ways of comparing representations of neural architectures.

==> (inline-0) <==
\begin{tabular}{ll||rrrr|rrr|rrr}
\rowcolor{white}\toprule
\rowcolor{white} & Eval. & \multicolumn{10}{c}{Spearman} \\
\rowcolor{white} & Dataset & \multicolumn{4}{c}{Cora} & \multicolumn{3}{c}{Flickr} & \multicolumn{3}{c}{OGBN-Arxiv} \\
\rowcolor{white} & Arch. & GCN & SAGE & GAT & PGNN & GCN & SAGE & GAT & GCN & SAGE & GAT \\
\rowcolor{white}\midrule
\cellcolor{white} & PWCCA & -0.05$^{\phantom{**}}$ & 0.07$^{\phantom{**}}$ & -0.26$^{*\phantom{*}}$ & -0.09$^{\phantom{**}}$ & nan$^{\phantom{**}}$ & -0.05$^{\phantom{**}}$ & -0.16$^{\phantom{**}}$ & -0.09$^{\phantom{**}}$ & 0.06$^{\phantom{**}}$ & -0.30$^{**}$ \\
\cellcolor{white}\multirow[c]{-2}{*}{CCA} & SVCCA & -0.02$^{\phantom{**}}$ & -0.13$^{\phantom{**}}$ & -0.19$^{\phantom{**}}$ & -0.33$^{*\phantom{*}}$ & 0.01$^{\phantom{**}}$ & 0.01$^{\phantom{**}}$ & -0.18$^{\phantom{**}}$ & -0.27$^{\phantom{**}}$ & 0.10$^{\phantom{**}}$ & -0.10$^{\phantom{**}}$ \\\midrule
\cellcolor{white} & AlignCos & -0.33$^{*\phantom{*}}$ & 0.13$^{\phantom{**}}$ & -0.29$^{\phantom{**}}$ & -0.08$^{\phantom{**}}$ & 0.35$^{*\phantom{*}}$ & 0.24$^{\phantom{**}}$ & -0.07$^{\phantom{**}}$ & -0.08$^{\phantom{**}}$ & 0.17$^{\phantom{**}}$ & -0.17$^{\phantom{**}}$ \\
\cellcolor{white} & AngShape & 0.15$^{\phantom{**}}$ & -0.29$^{\phantom{**}}$ & -0.12$^{\phantom{**}}$ & -0.02$^{\phantom{**}}$ & 0.39$^{**}$ & 0.28$^{\phantom{**}}$ & -0.15$^{\phantom{**}}$ & -0.04$^{\phantom{**}}$ & 0.09$^{\phantom{**}}$ & -0.09$^{\phantom{**}}$ \\
\cellcolor{white} & HardCorr & 0.11$^{\phantom{**}}$ & -0.11$^{\phantom{**}}$ & -0.14$^{\phantom{**}}$ & -0.12$^{\phantom{**}}$ & 0.31$^{*\phantom{*}}$ & 0.35$^{*\phantom{*}}$ & 0.06$^{\phantom{**}}$ & \textbf{0.37}$^{*\phantom{*}}$ & 0.02$^{\phantom{**}}$ & 0.04$^{\phantom{**}}$ \\
\cellcolor{white} & LinReg & 0.06$^{\phantom{**}}$ & -0.21$^{*\phantom{*}}$ & -0.11$^{\phantom{**}}$ & -0.14$^{\phantom{**}}$ & -0.04$^{\phantom{**}}$ & 0.17$^{\phantom{**}}$ & -0.18$^{\phantom{**}}$ & 0.07$^{\phantom{**}}$ & -0.01$^{\phantom{**}}$ & -0.19$^{\phantom{**}}$ \\
\cellcolor{white} & OrthProc & 0.15$^{\phantom{**}}$ & -0.29$^{\phantom{**}}$ & -0.12$^{\phantom{**}}$ & -0.02$^{\phantom{**}}$ & 0.39$^{**}$ & 0.28$^{\phantom{**}}$ & -0.15$^{\phantom{**}}$ & -0.04$^{\phantom{**}}$ & 0.09$^{\phantom{**}}$ & -0.09$^{\phantom{**}}$ \\
\cellcolor{white} & PermProc & -0.12$^{\phantom{**}}$ & \textbf{0.18}$^{\phantom{**}}$ & -0.26$^{\phantom{**}}$ & \textbf{0.29}$^{\phantom{**}}$ & 0.20$^{\phantom{**}}$ & -0.19$^{\phantom{**}}$ & 0.15$^{\phantom{**}}$ & -0.09$^{\phantom{**}}$ & 0.03$^{\phantom{**}}$ & \textbf{0.43}$^{**}$ \\
\cellcolor{white} & ProcDist & 0.08$^{\phantom{**}}$ & 0.01$^{\phantom{**}}$ & -0.19$^{\phantom{**}}$ & \textbf{0.29}$^{\phantom{**}}$ & 0.02$^{\phantom{**}}$ & -0.06$^{\phantom{**}}$ & 0.11$^{\phantom{**}}$ & -0.17$^{\phantom{**}}$ & 0.07$^{\phantom{**}}$ & \textbf{0.43}$^{**}$ \\
\cellcolor{white}\multirow[c]{-8}{*}{Alignment} & SoftCorr & \textbf{0.18}$^{\phantom{**}}$ & -0.05$^{\phantom{**}}$ & 0.03$^{\phantom{**}}$ & -0.02$^{\phantom{**}}$ & 0.30$^{*\phantom{*}}$ & 0.33$^{*\phantom{*}}$ & -0.07$^{\phantom{**}}$ & 0.35$^{*\phantom{*}}$ & 0.12$^{\phantom{**}}$ & 0.12$^{\phantom{**}}$ \\\midrule
\cellcolor{white} & CKA & 0.16$^{\phantom{**}}$ & -0.17$^{\phantom{**}}$ & 0.02$^{\phantom{**}}$ & -0.08$^{\phantom{**}}$ & 0.03$^{\phantom{**}}$ & 0.27$^{\phantom{**}}$ & -0.16$^{\phantom{**}}$ & -0.17$^{\phantom{**}}$ & 0.11$^{\phantom{**}}$ & -0.05$^{\phantom{**}}$ \\
\cellcolor{white} & DistCorr & 0.01$^{\phantom{**}}$ & -0.17$^{\phantom{**}}$ & 0.03$^{\phantom{**}}$ & 0.17$^{\phantom{**}}$ & 0.41$^{**}$ & \textbf{0.42}$^{**}$ & -0.19$^{\phantom{**}}$ & -0.10$^{\phantom{**}}$ & 0.15$^{\phantom{**}}$ & -0.06$^{\phantom{**}}$ \\
\cellcolor{white} & EOS & -0.24$^{\phantom{**}}$ & 0.08$^{\phantom{**}}$ & -0.05$^{\phantom{**}}$ & -0.04$^{\phantom{**}}$ & 0.15$^{\phantom{**}}$ & -0.27$^{\phantom{**}}$ & \textbf{0.29}$^{\phantom{**}}$ & -0.21$^{\phantom{**}}$ & 0.05$^{\phantom{**}}$ & -0.32$^{*\phantom{*}}$ \\
\cellcolor{white} & GULP & -0.43$^{**}$ & 0.08$^{\phantom{**}}$ & -0.12$^{\phantom{**}}$ & -0.02$^{\phantom{**}}$ & 0.04$^{\phantom{**}}$ & -0.27$^{\phantom{**}}$ & -0.27$^{\phantom{**}}$ & -0.08$^{\phantom{**}}$ & 0.06$^{\phantom{**}}$ & -0.34$^{*\phantom{*}}$ \\
\cellcolor{white} & RSA & -0.27$^{\phantom{**}}$ & 0.04$^{\phantom{**}}$ & -0.28$^{\phantom{**}}$ & 0.21$^{\phantom{**}}$ & 0.53$^{**}$ & 0.32$^{*\phantom{*}}$ & -0.08$^{\phantom{**}}$ & -0.07$^{\phantom{**}}$ & \textbf{0.25}$^{\phantom{**}}$ & 0.32$^{*\phantom{*}}$ \\
\cellcolor{white}\multirow[c]{-6}{*}{RSM} & RSMDiff & -0.19$^{\phantom{**}}$ & 0.07$^{\phantom{**}}$ & -0.14$^{\phantom{**}}$ & 0.24$^{\phantom{**}}$ & -0.18$^{\phantom{**}}$ & -0.16$^{\phantom{**}}$ & 0.13$^{\phantom{**}}$ & -0.05$^{\phantom{**}}$ & -0.19$^{\phantom{**}}$ & 0.02$^{\phantom{**}}$ \\
\cellcolor{white} & 2nd-Cos & -0.10$^{\phantom{**}}$ & 0.04$^{\phantom{**}}$ & -0.11$^{\phantom{**}}$ & 0.13$^{\phantom{**}}$ & \textbf{0.54}$^{**}$ & -0.19$^{\phantom{**}}$ & 0.01$^{\phantom{**}}$ & -0.47$^{**}$ & 0.22$^{\phantom{**}}$ & -0.19$^{\phantom{**}}$ \\
\cellcolor{white} & Jaccard & 0.02$^{\phantom{**}}$ & -0.11$^{\phantom{**}}$ & -0.16$^{\phantom{**}}$ & 0.07$^{\phantom{**}}$ & 0.32$^{*\phantom{*}}$ & 0.28$^{\phantom{**}}$ & -0.18$^{\phantom{**}}$ & -0.32$^{*\phantom{*}}$ & -0.13$^{\phantom{**}}$ & -0.14$^{\phantom{**}}$ \\
\cellcolor{white}\multirow[c]{-3}{*}{Neighbors} & RankSim & -0.00$^{\phantom{**}}$ & -0.10$^{\phantom{**}}$ & \textbf{0.32}$^{*\phantom{*}}$ & 0.23$^{\phantom{**}}$ & 0.35$^{*\phantom{*}}$ & 0.31$^{*\phantom{*}}$ & -0.20$^{\phantom{**}}$ & -0.28$^{\phantom{**}}$ & 0.05$^{\phantom{**}}$ & -0.09$^{\phantom{**}}$ \\\midrule
\cellcolor{white} & IMD & -0.10$^{\phantom{**}}$ & 0.00$^{\phantom{**}}$ & -0.03$^{\phantom{**}}$ & 0.04$^{\phantom{**}}$ & -0.10$^{\phantom{**}}$ & 0.37$^{*\phantom{*}}$ & -0.09$^{\phantom{**}}$ & -0.21$^{\phantom{**}}$ & -0.02$^{\phantom{**}}$ & -0.15$^{\phantom{**}}$ \\
\cellcolor{white}\multirow[c]{-2}{*}{Topology} & RTD & 0.06$^{\phantom{**}}$ & -0.26$^{\phantom{**}}$ & 0.13$^{\phantom{**}}$ & -0.44$^{**}$ & 0.19$^{\phantom{**}}$ & 0.13$^{\phantom{**}}$ & -0.17$^{\phantom{**}}$ & -0.23$^{\phantom{**}}$ & 0.15$^{\phantom{**}}$ & -0.33$^{*\phantom{*}}$ \\\midrule
\cellcolor{white} & ConcDiff & 0.15$^{\phantom{**}}$ & -0.25$^{\phantom{**}}$ & -0.20$^{\phantom{**}}$ & 0.13$^{\phantom{**}}$ & -0.08$^{\phantom{**}}$ & -0.29$^{\phantom{**}}$ & -0.07$^{\phantom{**}}$ & -0.07$^{\phantom{**}}$ & -0.13$^{\phantom{**}}$ & -0.12$^{\phantom{**}}$ \\
\cellcolor{white} & MagDiff & 0.08$^{\phantom{**}}$ & -0.13$^{\phantom{**}}$ & -0.19$^{\phantom{**}}$ & 0.18$^{\phantom{**}}$ & 0.02$^{\phantom{**}}$ & -0.17$^{\phantom{**}}$ & 0.14$^{\phantom{**}}$ & -0.18$^{\phantom{**}}$ & -0.20$^{\phantom{**}}$ & 0.11$^{\phantom{**}}$ \\
\cellcolor{white}\multirow[c]{-3}{*}{Statistic} & UnifDiff & -0.10$^{\phantom{**}}$ & -0.04$^{\phantom{**}}$ & -0.09$^{\phantom{**}}$ & -0.13$^{\phantom{**}}$ & -0.18$^{\phantom{**}}$ & 0.03$^{\phantom{**}}$ & -0.18$^{\phantom{**}}$ & -0.19$^{\phantom{**}}$ & -0.20$^{\phantom{**}}$ & -0.25$^{\phantom{**}}$ \\
\bottomrule
\end{tabular}
\begin{tabular}{ll||rrrr|rrr|rrr|rrrr|rrr|rrr}
\rowcolor{white}\toprule
\rowcolor{white} & Type & \multicolumn{20}{c}{Grounding by Prediction} \\
\rowcolor{white} & Test & \multicolumn{10}{c}{JSD Corr.} & \multicolumn{10}{c}{Disagr. Corr.} \\
\rowcolor{white} & Eval. & \multicolumn{10}{c}{Spearman} & \multicolumn{10}{c}{Spearman} \\
\rowcolor{white} & Dataset & \multicolumn{4}{c}{Cora} & \multicolumn{3}{c}{Flickr} & \multicolumn{3}{c}{OGBN-Arxiv} & \multicolumn{4}{c}{Cora} & \multicolumn{3}{c}{Flickr} & \multicolumn{3}{c}{OGBN-Arxiv} \\
\rowcolor{white} & Arch. & GCN & SAGE & GAT & PGNN & GCN & SAGE & GAT & GCN & SAGE & GAT & GCN & SAGE & GAT & PGNN & GCN & SAGE & GAT & GCN & SAGE & GAT \\
\rowcolor{white}\midrule
\cellcolor{white} & PWCCA & 0.08$^{\phantom{**}}$ & 0.27$^{*\phantom{*}}$ & 0.02$^{\phantom{**}}$ & -0.37$^{**}$ & nan$^{\phantom{**}}$ & 0.38$^{**}$ & \textbf{0.27}$^{*\phantom{*}}$ & -0.22$^{*\phantom{*}}$ & -0.04$^{\phantom{**}}$ & 0.29$^{**}$ & 0.08$^{\phantom{**}}$ & \textbf{0.36}$^{**}$ & -0.14$^{\phantom{**}}$ & 0.06$^{\phantom{**}}$ & nan$^{\phantom{**}}$ & 0.32$^{**}$ & 0.16$^{\phantom{**}}$ & -0.24$^{*\phantom{*}}$ & -0.08$^{\phantom{**}}$ & 0.03$^{\phantom{**}}$ \\
\cellcolor{white}\multirow[c]{-2}{*}{CCA} & SVCCA & -0.09$^{\phantom{**}}$ & 0.02$^{\phantom{**}}$ & 0.26$^{\phantom{**}}$ & -0.06$^{\phantom{**}}$ & -0.04$^{\phantom{**}}$ & 0.23$^{\phantom{**}}$ & 0.13$^{\phantom{**}}$ & 0.19$^{\phantom{**}}$ & 0.16$^{\phantom{**}}$ & -0.17$^{\phantom{**}}$ & -0.06$^{\phantom{**}}$ & 0.04$^{\phantom{**}}$ & 0.17$^{\phantom{**}}$ & 0.02$^{\phantom{**}}$ & -0.27$^{\phantom{**}}$ & 0.21$^{\phantom{**}}$ & 0.03$^{\phantom{**}}$ & 0.08$^{\phantom{**}}$ & 0.11$^{\phantom{**}}$ & -0.15$^{\phantom{**}}$ \\\midrule
\cellcolor{white} & AlignCos & 0.02$^{\phantom{**}}$ & 0.38$^{**}$ & 0.17$^{\phantom{**}}$ & -0.15$^{\phantom{**}}$ & 0.31$^{*\phantom{*}}$ & 0.44$^{**}$ & -0.01$^{\phantom{**}}$ & -0.03$^{\phantom{**}}$ & 0.05$^{\phantom{**}}$ & 0.28$^{\phantom{**}}$ & -0.08$^{\phantom{**}}$ & 0.27$^{\phantom{**}}$ & -0.05$^{\phantom{**}}$ & 0.01$^{\phantom{**}}$ & 0.15$^{\phantom{**}}$ & 0.37$^{*\phantom{*}}$ & -0.08$^{\phantom{**}}$ & -0.10$^{\phantom{**}}$ & 0.00$^{\phantom{**}}$ & 0.17$^{\phantom{**}}$ \\
\cellcolor{white} & AngShape & \textbf{0.70}$^{**}$ & 0.27$^{\phantom{**}}$ & 0.28$^{\phantom{**}}$ & -0.15$^{\phantom{**}}$ & 0.43$^{**}$ & \textbf{0.63}$^{**}$ & 0.13$^{\phantom{**}}$ & 0.04$^{\phantom{**}}$ & -0.15$^{\phantom{**}}$ & 0.44$^{**}$ & \textbf{0.62}$^{**}$ & 0.16$^{\phantom{**}}$ & 0.05$^{\phantom{**}}$ & 0.20$^{\phantom{**}}$ & 0.19$^{\phantom{**}}$ & 0.57$^{**}$ & 0.03$^{\phantom{**}}$ & 0.02$^{\phantom{**}}$ & -0.16$^{\phantom{**}}$ & 0.27$^{\phantom{**}}$ \\
\cellcolor{white} & HardCorr & 0.48$^{**}$ & 0.16$^{\phantom{**}}$ & 0.52$^{**}$ & -0.15$^{\phantom{**}}$ & \textbf{0.53}$^{**}$ & 0.50$^{**}$ & 0.09$^{\phantom{**}}$ & -0.05$^{\phantom{**}}$ & -0.28$^{\phantom{**}}$ & 0.46$^{**}$ & 0.45$^{**}$ & 0.10$^{\phantom{**}}$ & 0.26$^{\phantom{**}}$ & 0.27$^{\phantom{**}}$ & \textbf{0.40}$^{**}$ & 0.46$^{**}$ & -0.09$^{\phantom{**}}$ & 0.02$^{\phantom{**}}$ & -0.24$^{\phantom{**}}$ & 0.24$^{\phantom{**}}$ \\
\cellcolor{white} & LinReg & 0.58$^{**}$ & 0.33$^{**}$ & 0.19$^{\phantom{**}}$ & -0.27$^{*\phantom{*}}$ & 0.15$^{\phantom{**}}$ & 0.48$^{**}$ & 0.18$^{\phantom{**}}$ & -0.09$^{\phantom{**}}$ & -0.17$^{\phantom{**}}$ & 0.47$^{**}$ & 0.57$^{**}$ & 0.09$^{\phantom{**}}$ & -0.06$^{\phantom{**}}$ & 0.10$^{\phantom{**}}$ & 0.12$^{\phantom{**}}$ & 0.46$^{**}$ & 0.06$^{\phantom{**}}$ & -0.10$^{\phantom{**}}$ & -0.19$^{\phantom{**}}$ & 0.22$^{*\phantom{*}}$ \\
\cellcolor{white} & OrthProc & \textbf{0.70}$^{**}$ & 0.27$^{\phantom{**}}$ & 0.28$^{\phantom{**}}$ & -0.15$^{\phantom{**}}$ & 0.43$^{**}$ & \textbf{0.63}$^{**}$ & 0.13$^{\phantom{**}}$ & 0.04$^{\phantom{**}}$ & -0.15$^{\phantom{**}}$ & 0.44$^{**}$ & \textbf{0.62}$^{**}$ & 0.16$^{\phantom{**}}$ & 0.05$^{\phantom{**}}$ & 0.20$^{\phantom{**}}$ & 0.19$^{\phantom{**}}$ & 0.57$^{**}$ & 0.03$^{\phantom{**}}$ & 0.02$^{\phantom{**}}$ & -0.16$^{\phantom{**}}$ & 0.27$^{\phantom{**}}$ \\
\cellcolor{white} & PermProc & 0.29$^{\phantom{**}}$ & 0.10$^{\phantom{**}}$ & 0.13$^{\phantom{**}}$ & 0.22$^{\phantom{**}}$ & 0.29$^{\phantom{**}}$ & -0.10$^{\phantom{**}}$ & -0.42$^{**}$ & 0.34$^{*\phantom{*}}$ & -0.55$^{**}$ & 0.06$^{\phantom{**}}$ & 0.24$^{\phantom{**}}$ & 0.33$^{*\phantom{*}}$ & -0.14$^{\phantom{**}}$ & 0.46$^{**}$ & 0.18$^{\phantom{**}}$ & -0.10$^{\phantom{**}}$ & -0.27$^{\phantom{**}}$ & 0.25$^{\phantom{**}}$ & -0.41$^{**}$ & 0.22$^{\phantom{**}}$ \\
\cellcolor{white} & ProcDist & 0.52$^{**}$ & 0.08$^{\phantom{**}}$ & 0.05$^{\phantom{**}}$ & 0.22$^{\phantom{**}}$ & 0.02$^{\phantom{**}}$ & -0.18$^{\phantom{**}}$ & -0.38$^{*\phantom{*}}$ & \textbf{0.36}$^{*\phantom{*}}$ & -0.50$^{**}$ & 0.13$^{\phantom{**}}$ & 0.45$^{**}$ & 0.24$^{\phantom{**}}$ & -0.17$^{\phantom{**}}$ & 0.46$^{**}$ & -0.13$^{\phantom{**}}$ & -0.15$^{\phantom{**}}$ & -0.27$^{\phantom{**}}$ & \textbf{0.26}$^{\phantom{**}}$ & -0.38$^{**}$ & 0.30$^{*\phantom{*}}$ \\
\cellcolor{white}\multirow[c]{-8}{*}{Alignment} & SoftCorr & 0.53$^{**}$ & -0.01$^{\phantom{**}}$ & 0.21$^{\phantom{**}}$ & -0.13$^{\phantom{**}}$ & \textbf{0.53}$^{**}$ & 0.53$^{**}$ & 0.23$^{\phantom{**}}$ & 0.02$^{\phantom{**}}$ & -0.28$^{\phantom{**}}$ & \textbf{0.56}$^{**}$ & 0.49$^{**}$ & 0.06$^{\phantom{**}}$ & 0.07$^{\phantom{**}}$ & 0.23$^{\phantom{**}}$ & 0.39$^{**}$ & 0.49$^{**}$ & 0.02$^{\phantom{**}}$ & 0.03$^{\phantom{**}}$ & -0.26$^{\phantom{**}}$ & 0.35$^{*\phantom{*}}$ \\\midrule
\cellcolor{white} & CKA & 0.43$^{**}$ & -0.03$^{\phantom{**}}$ & 0.53$^{**}$ & -0.25$^{\phantom{**}}$ & 0.03$^{\phantom{**}}$ & 0.58$^{**}$ & 0.17$^{\phantom{**}}$ & 0.12$^{\phantom{**}}$ & -0.02$^{\phantom{**}}$ & 0.38$^{**}$ & 0.36$^{*\phantom{*}}$ & 0.00$^{\phantom{**}}$ & 0.45$^{**}$ & 0.07$^{\phantom{**}}$ & -0.21$^{\phantom{**}}$ & 0.53$^{**}$ & 0.06$^{\phantom{**}}$ & 0.03$^{\phantom{**}}$ & -0.04$^{\phantom{**}}$ & 0.23$^{\phantom{**}}$ \\
\cellcolor{white} & DistCorr & 0.60$^{**}$ & 0.05$^{\phantom{**}}$ & \textbf{0.60}$^{**}$ & -0.28$^{\phantom{**}}$ & 0.46$^{**}$ & 0.43$^{**}$ & 0.03$^{\phantom{**}}$ & 0.16$^{\phantom{**}}$ & 0.12$^{\phantom{**}}$ & 0.36$^{*\phantom{*}}$ & 0.53$^{**}$ & -0.08$^{\phantom{**}}$ & \textbf{0.46}$^{**}$ & 0.10$^{\phantom{**}}$ & 0.17$^{\phantom{**}}$ & 0.40$^{**}$ & -0.03$^{\phantom{**}}$ & 0.11$^{\phantom{**}}$ & 0.08$^{\phantom{**}}$ & 0.20$^{\phantom{**}}$ \\
\cellcolor{white} & EOS & 0.17$^{\phantom{**}}$ & 0.22$^{\phantom{**}}$ & -0.04$^{\phantom{**}}$ & -0.26$^{\phantom{**}}$ & -0.03$^{\phantom{**}}$ & 0.38$^{**}$ & 0.11$^{\phantom{**}}$ & -0.17$^{\phantom{**}}$ & 0.11$^{\phantom{**}}$ & 0.37$^{*\phantom{*}}$ & 0.13$^{\phantom{**}}$ & 0.02$^{\phantom{**}}$ & -0.09$^{\phantom{**}}$ & 0.17$^{\phantom{**}}$ & 0.02$^{\phantom{**}}$ & 0.33$^{*\phantom{*}}$ & \textbf{0.23}$^{\phantom{**}}$ & -0.25$^{\phantom{**}}$ & -0.02$^{\phantom{**}}$ & 0.12$^{\phantom{**}}$ \\
\cellcolor{white} & GULP & -0.10$^{\phantom{**}}$ & 0.18$^{\phantom{**}}$ & -0.04$^{\phantom{**}}$ & 0.19$^{\phantom{**}}$ & 0.15$^{\phantom{**}}$ & 0.38$^{**}$ & 0.13$^{\phantom{**}}$ & 0.10$^{\phantom{**}}$ & 0.11$^{\phantom{**}}$ & 0.35$^{*\phantom{*}}$ & -0.17$^{\phantom{**}}$ & -0.09$^{\phantom{**}}$ & -0.13$^{\phantom{**}}$ & \textbf{0.53}$^{**}$ & 0.03$^{\phantom{**}}$ & 0.33$^{*\phantom{*}}$ & -0.01$^{\phantom{**}}$ & 0.15$^{\phantom{**}}$ & -0.04$^{\phantom{**}}$ & 0.10$^{\phantom{**}}$ \\
\cellcolor{white} & RSA & 0.12$^{\phantom{**}}$ & 0.13$^{\phantom{**}}$ & 0.20$^{\phantom{**}}$ & 0.21$^{\phantom{**}}$ & 0.52$^{**}$ & \textbf{0.63}$^{**}$ & 0.14$^{\phantom{**}}$ & 0.20$^{\phantom{**}}$ & 0.14$^{\phantom{**}}$ & 0.46$^{**}$ & 0.06$^{\phantom{**}}$ & 0.33$^{*\phantom{*}}$ & -0.02$^{\phantom{**}}$ & 0.38$^{*\phantom{*}}$ & 0.35$^{*\phantom{*}}$ & \textbf{0.59}$^{**}$ & 0.06$^{\phantom{**}}$ & 0.17$^{\phantom{**}}$ & 0.15$^{\phantom{**}}$ & \textbf{0.45}$^{**}$ \\
\cellcolor{white}\multirow[c]{-6}{*}{RSM} & RSMDiff & 0.11$^{\phantom{**}}$ & -0.01$^{\phantom{**}}$ & -0.07$^{\phantom{**}}$ & 0.18$^{\phantom{**}}$ & -0.22$^{\phantom{**}}$ & -0.04$^{\phantom{**}}$ & -0.37$^{*\phantom{*}}$ & -0.20$^{\phantom{**}}$ & 0.11$^{\phantom{**}}$ & 0.33$^{*\phantom{*}}$ & 0.05$^{\phantom{**}}$ & 0.14$^{\phantom{**}}$ & -0.15$^{\phantom{**}}$ & 0.43$^{**}$ & -0.30$^{*\phantom{*}}$ & -0.00$^{\phantom{**}}$ & -0.26$^{\phantom{**}}$ & -0.14$^{\phantom{**}}$ & 0.09$^{\phantom{**}}$ & 0.36$^{*\phantom{*}}$ \\\midrule
\cellcolor{white} & 2nd-Cos & 0.43$^{**}$ & 0.54$^{**}$ & 0.53$^{**}$ & -0.19$^{\phantom{**}}$ & 0.47$^{**}$ & 0.15$^{\phantom{**}}$ & 0.07$^{\phantom{**}}$ & 0.11$^{\phantom{**}}$ & 0.34$^{*\phantom{*}}$ & 0.11$^{\phantom{**}}$ & 0.40$^{**}$ & 0.25$^{\phantom{**}}$ & 0.30$^{*\phantom{*}}$ & 0.02$^{\phantom{**}}$ & 0.30$^{*\phantom{*}}$ & 0.14$^{\phantom{**}}$ & -0.10$^{\phantom{**}}$ & 0.04$^{\phantom{**}}$ & \textbf{0.27}$^{\phantom{**}}$ & 0.06$^{\phantom{**}}$ \\
\cellcolor{white} & Jaccard & 0.44$^{**}$ & 0.45$^{**}$ & 0.38$^{*\phantom{*}}$ & -0.02$^{\phantom{**}}$ & 0.33$^{*\phantom{*}}$ & 0.42$^{**}$ & 0.11$^{\phantom{**}}$ & 0.20$^{\phantom{**}}$ & 0.09$^{\phantom{**}}$ & 0.37$^{*\phantom{*}}$ & 0.44$^{**}$ & 0.33$^{*\phantom{*}}$ & 0.12$^{\phantom{**}}$ & 0.24$^{\phantom{**}}$ & 0.04$^{\phantom{**}}$ & 0.42$^{**}$ & -0.00$^{\phantom{**}}$ & 0.14$^{\phantom{**}}$ & 0.01$^{\phantom{**}}$ & 0.22$^{\phantom{**}}$ \\
\cellcolor{white}\multirow[c]{-3}{*}{Neighbors} & RankSim & 0.36$^{*\phantom{*}}$ & \textbf{0.56}$^{**}$ & 0.51$^{**}$ & 0.06$^{\phantom{**}}$ & 0.33$^{*\phantom{*}}$ & 0.30$^{*\phantom{*}}$ & 0.21$^{\phantom{**}}$ & 0.02$^{\phantom{**}}$ & \textbf{0.36}$^{*\phantom{*}}$ & 0.13$^{\phantom{**}}$ & 0.34$^{*\phantom{*}}$ & 0.23$^{\phantom{**}}$ & 0.44$^{**}$ & 0.24$^{\phantom{**}}$ & 0.06$^{\phantom{**}}$ & 0.24$^{\phantom{**}}$ & 0.05$^{\phantom{**}}$ & 0.03$^{\phantom{**}}$ & \textbf{0.27}$^{\phantom{**}}$ & 0.10$^{\phantom{**}}$ \\\midrule
\cellcolor{white} & IMD & 0.24$^{\phantom{**}}$ & -0.38$^{*\phantom{*}}$ & -0.09$^{\phantom{**}}$ & 0.05$^{\phantom{**}}$ & -0.08$^{\phantom{**}}$ & 0.29$^{\phantom{**}}$ & 0.04$^{\phantom{**}}$ & -0.13$^{\phantom{**}}$ & -0.03$^{\phantom{**}}$ & 0.01$^{\phantom{**}}$ & 0.20$^{\phantom{**}}$ & -0.11$^{\phantom{**}}$ & -0.13$^{\phantom{**}}$ & 0.01$^{\phantom{**}}$ & -0.10$^{\phantom{**}}$ & 0.33$^{*\phantom{*}}$ & -0.02$^{\phantom{**}}$ & -0.13$^{\phantom{**}}$ & 0.01$^{\phantom{**}}$ & 0.04$^{\phantom{**}}$ \\
\cellcolor{white}\multirow[c]{-2}{*}{Topology} & RTD & 0.54$^{**}$ & 0.49$^{**}$ & 0.28$^{\phantom{**}}$ & 0.07$^{\phantom{**}}$ & 0.19$^{\phantom{**}}$ & -0.14$^{\phantom{**}}$ & 0.04$^{\phantom{**}}$ & -0.06$^{\phantom{**}}$ & 0.16$^{\phantom{**}}$ & -0.11$^{\phantom{**}}$ & 0.48$^{**}$ & 0.25$^{\phantom{**}}$ & 0.24$^{\phantom{**}}$ & -0.11$^{\phantom{**}}$ & -0.01$^{\phantom{**}}$ & -0.12$^{\phantom{**}}$ & 0.01$^{\phantom{**}}$ & -0.11$^{\phantom{**}}$ & 0.07$^{\phantom{**}}$ & -0.19$^{\phantom{**}}$ \\\midrule
\cellcolor{white} & ConcDiff & 0.03$^{\phantom{**}}$ & 0.04$^{\phantom{**}}$ & 0.01$^{\phantom{**}}$ & \textbf{0.34}$^{*\phantom{*}}$ & -0.17$^{\phantom{**}}$ & -0.03$^{\phantom{**}}$ & 0.03$^{\phantom{**}}$ & -0.13$^{\phantom{**}}$ & 0.02$^{\phantom{**}}$ & -0.22$^{\phantom{**}}$ & -0.04$^{\phantom{**}}$ & -0.10$^{\phantom{**}}$ & 0.03$^{\phantom{**}}$ & 0.13$^{\phantom{**}}$ & -0.21$^{\phantom{**}}$ & -0.04$^{\phantom{**}}$ & 0.03$^{\phantom{**}}$ & -0.25$^{\phantom{**}}$ & 0.07$^{\phantom{**}}$ & -0.16$^{\phantom{**}}$ \\
\cellcolor{white} & MagDiff & 0.00$^{\phantom{**}}$ & 0.06$^{\phantom{**}}$ & -0.15$^{\phantom{**}}$ & 0.24$^{\phantom{**}}$ & 0.03$^{\phantom{**}}$ & 0.06$^{\phantom{**}}$ & -0.26$^{\phantom{**}}$ & -0.13$^{\phantom{**}}$ & -0.13$^{\phantom{**}}$ & 0.08$^{\phantom{**}}$ & -0.07$^{\phantom{**}}$ & -0.25$^{\phantom{**}}$ & -0.07$^{\phantom{**}}$ & 0.36$^{*\phantom{*}}$ & 0.06$^{\phantom{**}}$ & 0.07$^{\phantom{**}}$ & -0.20$^{\phantom{**}}$ & -0.25$^{\phantom{**}}$ & -0.19$^{\phantom{**}}$ & 0.22$^{\phantom{**}}$ \\
\cellcolor{white}\multirow[c]{-3}{*}{Statistic} & UnifDiff & 0.13$^{\phantom{**}}$ & 0.27$^{\phantom{**}}$ & -0.11$^{\phantom{**}}$ & -0.20$^{\phantom{**}}$ & -0.32$^{*\phantom{*}}$ & 0.02$^{\phantom{**}}$ & 0.21$^{\phantom{**}}$ & -0.34$^{*\phantom{*}}$ & 0.12$^{\phantom{**}}$ & 0.12$^{\phantom{**}}$ & 0.07$^{\phantom{**}}$ & 0.16$^{\phantom{**}}$ & -0.15$^{\phantom{**}}$ & 0.15$^{\phantom{**}}$ & -0.34$^{*\phantom{*}}$ & 0.04$^{\phantom{**}}$ & 0.18$^{\phantom{**}}$ & -0.33$^{*\phantom{*}}$ & 0.10$^{\phantom{**}}$ & 0.06$^{\phantom{**}}$ \\
\bottomrule
\end{tabular}
\begin{tabular}{ll||rrrr|rrr|rrr|rrrr|rrr|rrr}
\rowcolor{white}\toprule
\rowcolor{white} & Eval. & \multicolumn{10}{c}{AUPRC} & \multicolumn{10}{c}{Conformity Rate} \\
\rowcolor{white} & Dataset & \multicolumn{4}{c}{Cora} & \multicolumn{3}{c}{Flickr} & \multicolumn{3}{c}{OGBN-Arxiv} & \multicolumn{4}{c}{Cora} & \multicolumn{3}{c}{Flickr} & \multicolumn{3}{c}{OGBN-Arxiv} \\
\rowcolor{white} & Arch. & GCN & SAGE & GAT & PGNN & GCN & SAGE & GAT & GCN & SAGE & GAT & GCN & SAGE & GAT & PGNN & GCN & SAGE & GAT & GCN & SAGE & GAT \\
\rowcolor{white}\midrule
\cellcolor{white} & PWCCA & 0.26 & 0.33 & 0.28 & 0.25 & nan & 0.44 & 0.24 & 0.24 & 0.44 & 0.36 & 0.60 & 0.52 & 0.64 & 0.58 & nan & 0.64 & 0.53 & 0.43 & 0.61 & 0.56 \\
\cellcolor{white}\multirow[c]{-2}{*}{CCA} & SVCCA & 0.35 & 0.31 & 0.42 & 0.20 & 0.33 & 0.80 & 0.27 & \textbf{1.00} & \textbf{1.00} & 0.93 & 0.62 & 0.56 & 0.59 & 0.39 & 0.69 & 0.91 & 0.54 & \textbf{1.00} & \textbf{1.00} & 0.96 \\\midrule
\cellcolor{white} & AlignCos & 0.46 & 0.48 & 0.43 & 0.23 & 0.84 & 0.42 & 0.29 & 0.98 & 0.70 & 0.93 & 0.66 & 0.66 & 0.60 & 0.60 & 0.94 & 0.50 & 0.58 & \textbf{1.00} & 0.67 & 0.97 \\
\cellcolor{white} & AngShape & 0.43 & 0.42 & 0.42 & 0.23 & \textbf{0.88} & 0.43 & 0.27 & 0.83 & 0.73 & 0.77 & 0.54 & 0.51 & 0.52 & 0.60 & 0.95 & 0.60 & 0.53 & 0.97 & 0.84 & 0.88 \\
\cellcolor{white} & HardCorr & 0.42 & 0.42 & 0.42 & 0.21 & 0.77 & 0.46 & 0.33 & 0.83 & 0.83 & 0.54 & 0.53 & 0.51 & 0.51 & 0.54 & 0.94 & 0.68 & 0.67 & 0.97 & 0.97 & 0.77 \\
\cellcolor{white} & LinReg & 0.49 & 0.43 & 0.46 & 0.24 & 0.22 & 0.45 & 0.23 & 0.44 & 0.68 & 0.47 & 0.71 & 0.58 & 0.69 & 0.54 & 0.49 & 0.66 & 0.52 & 0.63 & 0.81 & 0.63 \\
\cellcolor{white} & OrthProc & 0.43 & 0.42 & 0.42 & 0.23 & \textbf{0.88} & 0.43 & 0.27 & 0.83 & 0.73 & 0.77 & 0.54 & 0.51 & 0.52 & 0.60 & 0.95 & 0.60 & 0.53 & 0.97 & 0.84 & 0.88 \\
\cellcolor{white} & PermProc & 0.44 & 0.39 & 0.44 & 0.27 & 0.77 & 0.90 & 0.19 & 0.68 & 0.72 & 0.93 & 0.64 & 0.71 & 0.61 & 0.52 & 0.94 & \textbf{0.97} & 0.50 & 0.84 & 0.88 & 0.98 \\
\cellcolor{white} & ProcDist & 0.45 & 0.45 & 0.43 & 0.27 & 0.79 & 0.62 & 0.19 & 0.92 & 0.98 & \textbf{1.00} & 0.67 & 0.68 & 0.60 & 0.51 & 0.93 & 0.88 & 0.51 & 0.98 & \textbf{1.00} & \textbf{1.00} \\
\cellcolor{white}\multirow[c]{-8}{*}{Alignment} & SoftCorr & 0.42 & 0.42 & 0.42 & 0.23 & 0.60 & 0.45 & 0.33 & 0.83 & 0.82 & 0.55 & 0.53 & 0.51 & 0.50 & 0.55 & 0.85 & 0.67 & 0.65 & 0.97 & 0.96 & 0.71 \\\midrule
\cellcolor{white} & CKA & 0.43 & 0.42 & 0.42 & 0.24 & 0.73 & 0.66 & 0.27 & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & 0.55 & 0.51 & 0.51 & 0.58 & 0.91 & 0.86 & 0.54 & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} \\
\cellcolor{white} & DistCorr & 0.43 & 0.44 & 0.42 & 0.25 & 0.86 & 0.43 & 0.22 & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & 0.59 & 0.63 & 0.52 & \textbf{0.66} & 0.95 & 0.56 & 0.52 & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} \\
\cellcolor{white} & EOS & 0.30 & 0.26 & 0.28 & 0.26 & 0.41 & 0.42 & 0.22 & 0.25 & 0.43 & 0.34 & 0.65 & 0.55 & 0.66 & 0.58 & 0.50 & 0.52 & 0.58 & 0.50 & 0.54 & 0.51 \\
\cellcolor{white} & GULP & 0.28 & 0.26 & 0.28 & 0.26 & 0.19 & 0.42 & 0.23 & 0.30 & 0.43 & 0.30 & 0.63 & 0.56 & 0.66 & 0.54 & 0.50 & 0.51 & 0.57 & 0.49 & 0.55 & 0.56 \\
\cellcolor{white} & RSA & 0.46 & 0.44 & 0.43 & 0.23 & 0.74 & 0.42 & 0.33 & 0.96 & 0.43 & 0.49 & 0.69 & 0.61 & 0.54 & 0.58 & 0.89 & 0.52 & 0.64 & 0.99 & 0.58 & 0.63 \\
\cellcolor{white}\multirow[c]{-6}{*}{RSM} & RSMDiff & 0.52 & 0.53 & 0.78 & \textbf{0.29} & 0.71 & \textbf{0.92} & 0.19 & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & 0.73 & 0.83 & 0.86 & 0.61 & 0.91 & \textbf{0.97} & 0.51 & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} \\\midrule
\cellcolor{white} & 2nd-Cos & 0.56 & 0.73 & 0.73 & 0.21 & 0.61 & 0.42 & 0.36 & 0.99 & 0.96 & 0.95 & 0.80 & 0.87 & 0.86 & 0.51 & 0.82 & 0.50 & 0.66 & \textbf{1.00} & 0.99 & 0.99 \\
\cellcolor{white} & Jaccard & 0.42 & 0.42 & 0.43 & 0.24 & 0.56 & 0.43 & 0.29 & 0.83 & 0.43 & 0.78 & 0.53 & 0.51 & 0.55 & 0.57 & 0.77 & 0.58 & 0.57 & 0.97 & 0.53 & 0.93 \\
\cellcolor{white}\multirow[c]{-3}{*}{Neighbors} & RankSim & 0.45 & 0.42 & 0.47 & 0.22 & 0.47 & 0.43 & 0.33 & 0.84 & 0.55 & 0.78 & 0.65 & 0.54 & 0.64 & 0.54 & 0.66 & 0.53 & 0.58 & 0.97 & 0.63 & 0.93 \\\midrule
\cellcolor{white} & IMD & \textbf{0.73} & \textbf{0.97} & 0.84 & 0.23 & 0.24 & 0.37 & 0.23 & \textbf{1.00} & \textbf{1.00} & 0.90 & \textbf{0.93} & \textbf{0.99} & 0.96 & 0.54 & 0.47 & 0.70 & 0.54 & \textbf{1.00} & \textbf{1.00} & 0.97 \\
\cellcolor{white}\multirow[c]{-2}{*}{Topology} & RTD & 0.56 & 0.82 & \textbf{0.92} & 0.20 & 0.86 & 0.59 & 0.22 & 0.93 & 0.87 & 0.93 & 0.80 & 0.96 & \textbf{0.98} & 0.50 & \textbf{0.96} & 0.83 & 0.49 & 0.99 & 0.97 & 0.99 \\\midrule
\cellcolor{white} & ConcDiff & 0.20 & 0.39 & 0.39 & 0.18 & 0.37 & 0.57 & 0.21 & 0.96 & \textbf{1.00} & \textbf{1.00} & 0.54 & 0.78 & 0.74 & 0.46 & 0.72 & 0.85 & 0.48 & 0.99 & \textbf{1.00} & \textbf{1.00} \\
\cellcolor{white} & MagDiff & 0.20 & 0.24 & 0.37 & 0.28 & 0.66 & 0.72 & 0.18 & 0.55 & 0.49 & 0.34 & 0.51 & 0.60 & 0.74 & 0.61 & 0.89 & 0.93 & 0.47 & 0.83 & 0.86 & 0.75 \\
\cellcolor{white}\multirow[c]{-3}{*}{Statistic} & UnifDiff & 0.33 & 0.50 & 0.32 & \textbf{0.29} & 0.53 & 0.90 & \textbf{0.40} & 0.53 & 0.54 & 0.33 & 0.70 & 0.81 & 0.67 & 0.59 & 0.84 & 0.96 & \textbf{0.75} & 0.78 & 0.81 & 0.66 \\
\bottomrule
\end{tabular}
\begin{tabular}{ll||rrrr|rrr|rrr|rrrr|rrr|rrr}
\rowcolor{white}\toprule
\rowcolor{white} & Eval. & \multicolumn{10}{c}{AUPRC} & \multicolumn{10}{c}{Conformity Rate} \\
\rowcolor{white} & Dataset & \multicolumn{4}{c}{Cora} & \multicolumn{3}{c}{Flickr} & \multicolumn{3}{c}{OGBN-Arxiv} & \multicolumn{4}{c}{Cora} & \multicolumn{3}{c}{Flickr} & \multicolumn{3}{c}{OGBN-Arxiv} \\
\rowcolor{white} & Arch. & GCN & SAGE & GAT & PGNN & GCN & SAGE & GAT & GCN & SAGE & GAT & GCN & SAGE & GAT & PGNN & GCN & SAGE & GAT & GCN & SAGE & GAT \\
\rowcolor{white}\midrule
\cellcolor{white} & PWCCA & 0.33 & 0.47 & 0.22 & 0.38 & nan & 0.43 & 0.33 & 0.99 & 0.72 & \textbf{1.00} & 0.73 & 0.71 & 0.56 & 0.50 & nan & 0.60 & 0.73 & \textbf{1.00} & 0.83 & \textbf{1.00} \\
\cellcolor{white}\multirow[c]{-2}{*}{CCA} & SVCCA & 0.23 & 0.36 & 0.46 & 0.24 & 0.24 & 0.93 & 0.32 & \textbf{1.00} & 0.97 & 0.83 & 0.46 & 0.60 & 0.69 & 0.52 & 0.57 & 0.97 & 0.66 & \textbf{1.00} & 0.99 & 0.91 \\\midrule
\cellcolor{white} & AlignCos & 0.64 & 0.60 & 0.59 & 0.40 & 0.89 & \textbf{1.00} & 0.48 & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & 0.84 & 0.88 & 0.89 & 0.63 & 0.98 & \textbf{1.00} & 0.77 & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} \\
\cellcolor{white} & AngShape & 0.63 & 0.79 & 0.62 & 0.35 & 0.58 & \textbf{1.00} & 0.31 & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & 0.79 & 0.91 & 0.90 & 0.63 & 0.80 & \textbf{1.00} & 0.72 & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} \\
\cellcolor{white} & HardCorr & 0.28 & 0.35 & 0.29 & 0.35 & 0.55 & \textbf{1.00} & 0.52 & 0.80 & 0.72 & 0.83 & 0.65 & 0.77 & 0.70 & 0.69 & 0.83 & \textbf{1.00} & 0.81 & 0.96 & 0.83 & 0.97 \\
\cellcolor{white} & LinReg & 0.70 & 0.74 & 0.50 & 0.34 & 0.37 & 0.61 & 0.36 & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & 0.88 & 0.95 & 0.75 & 0.62 & 0.70 & 0.81 & 0.72 & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} \\
\cellcolor{white} & OrthProc & 0.63 & 0.79 & 0.62 & 0.35 & 0.58 & \textbf{1.00} & 0.31 & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & 0.79 & 0.91 & 0.90 & 0.63 & 0.80 & \textbf{1.00} & 0.72 & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} \\
\cellcolor{white} & PermProc & 0.23 & 0.27 & 0.25 & 0.25 & 0.42 & \textbf{1.00} & 0.27 & 0.65 & 0.43 & 0.77 & 0.57 & 0.67 & 0.64 & 0.57 & 0.72 & \textbf{1.00} & 0.58 & 0.86 & 0.60 & 0.91 \\
\cellcolor{white} & ProcDist & 0.60 & 0.81 & 0.68 & 0.25 & 0.60 & \textbf{1.00} & 0.33 & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & 0.77 & 0.91 & 0.92 & 0.58 & 0.82 & \textbf{1.00} & 0.61 & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} \\
\cellcolor{white}\multirow[c]{-8}{*}{Alignment} & SoftCorr & 0.31 & 0.40 & 0.30 & 0.39 & 0.66 & \textbf{1.00} & \textbf{0.57} & 0.82 & 0.72 & 0.83 & 0.68 & 0.79 & 0.71 & 0.67 & 0.87 & \textbf{1.00} & 0.82 & 0.96 & 0.83 & 0.97 \\\midrule
\cellcolor{white} & CKA & 0.61 & 0.78 & 0.78 & 0.34 & 0.28 & \textbf{1.00} & 0.33 & \textbf{1.00} & 0.98 & \textbf{1.00} & 0.75 & 0.90 & 0.94 & 0.63 & 0.57 & \textbf{1.00} & 0.65 & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} \\
\cellcolor{white} & DistCorr & 0.66 & 0.82 & 0.80 & 0.42 & 0.33 & \textbf{1.00} & 0.32 & \textbf{1.00} & 0.99 & \textbf{1.00} & 0.83 & 0.92 & 0.95 & 0.62 & 0.69 & \textbf{1.00} & 0.72 & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} \\
\cellcolor{white} & EOS & 0.30 & 0.50 & 0.20 & 0.37 & 0.46 & 0.43 & 0.54 & \textbf{1.00} & 0.72 & 0.97 & 0.71 & 0.74 & 0.46 & 0.50 & 0.87 & 0.60 & 0.81 & \textbf{1.00} & 0.83 & 0.99 \\
\cellcolor{white} & GULP & 0.31 & 0.50 & 0.20 & 0.37 & 0.20 & 0.43 & 0.45 & 0.99 & 0.72 & 0.96 & 0.72 & 0.74 & 0.46 & 0.50 & 0.49 & 0.60 & 0.81 & \textbf{1.00} & 0.83 & 0.99 \\
\cellcolor{white} & RSA & 0.49 & 0.43 & 0.73 & 0.42 & 0.89 & \textbf{1.00} & 0.52 & 0.97 & 0.98 & 0.90 & 0.72 & 0.78 & 0.91 & \textbf{0.70} & 0.97 & \textbf{1.00} & 0.81 & 0.99 & 0.99 & 0.98 \\
\cellcolor{white}\multirow[c]{-6}{*}{RSM} & RSMDiff & 0.46 & 0.50 & 0.69 & 0.37 & 0.48 & 0.92 & 0.36 & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & 0.70 & 0.76 & 0.91 & 0.64 & 0.75 & 0.97 & 0.59 & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} \\\midrule
\cellcolor{white} & 2nd-Cos & \textbf{0.85} & \textbf{0.91} & 0.81 & 0.34 & \textbf{1.00} & \textbf{1.00} & 0.52 & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{0.95} & \textbf{0.97} & 0.95 & 0.68 & \textbf{1.00} & \textbf{1.00} & 0.82 & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} \\
\cellcolor{white} & Jaccard & 0.74 & 0.78 & \textbf{0.86} & 0.42 & \textbf{1.00} & 0.83 & 0.54 & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & 0.91 & 0.93 & \textbf{0.97} & 0.53 & \textbf{1.00} & 0.96 & \textbf{0.84} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} \\
\cellcolor{white}\multirow[c]{-3}{*}{Neighbors} & RankSim & 0.73 & 0.64 & 0.85 & \textbf{0.43} & \textbf{1.00} & 0.77 & 0.54 & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & 0.87 & 0.89 & 0.95 & 0.58 & \textbf{1.00} & 0.92 & 0.83 & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} \\\midrule
\cellcolor{white} & IMD & 0.71 & 0.82 & 0.60 & 0.25 & 0.78 & 0.97 & 0.36 & 0.61 & 0.92 & 0.92 & 0.92 & 0.96 & 0.88 & 0.68 & 0.94 & 0.99 & 0.62 & 0.84 & 0.98 & 0.97 \\
\cellcolor{white}\multirow[c]{-2}{*}{Topology} & RTD & 0.71 & 0.89 & 0.71 & 0.35 & 0.77 & \textbf{1.00} & 0.25 & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & 0.87 & \textbf{0.97} & 0.93 & 0.64 & 0.90 & \textbf{1.00} & 0.63 & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} \\\midrule
\cellcolor{white} & ConcDiff & 0.51 & 0.17 & 0.20 & 0.17 & 0.18 & 0.18 & 0.32 & 0.81 & 0.96 & \textbf{1.00} & 0.77 & 0.43 & 0.54 & 0.44 & 0.50 & 0.46 & 0.61 & 0.96 & 0.99 & \textbf{1.00} \\
\cellcolor{white} & MagDiff & 0.37 & 0.15 & 0.18 & 0.21 & 0.27 & 0.78 & 0.20 & 0.55 & 0.53 & \textbf{1.00} & 0.74 & 0.41 & 0.49 & 0.58 & 0.67 & 0.89 & 0.48 & 0.82 & 0.82 & \textbf{1.00} \\
\cellcolor{white}\multirow[c]{-3}{*}{Statistic} & UnifDiff & 0.30 & 0.64 & 0.71 & 0.29 & 0.59 & 0.50 & 0.48 & 0.99 & 0.72 & 0.97 & 0.62 & 0.91 & 0.91 & 0.65 & 0.83 & 0.77 & 0.67 & \textbf{1.00} & 0.86 & 0.99 \\
\bottomrule
\end{tabular}
\begin{tabular}{ll||rrr|rrr|rrr|rrr|rrr|rrr}
\rowcolor{white}\toprule
\rowcolor{white} & Eval. & \multicolumn{9}{c}{AUPRC} & \multicolumn{9}{c}{Conformity Rate} \\
\rowcolor{white} & Dataset & \multicolumn{3}{c}{Cora} & \multicolumn{3}{c}{Flickr} & \multicolumn{3}{c}{OGBN-Arxiv} & \multicolumn{3}{c}{Cora} & \multicolumn{3}{c}{Flickr} & \multicolumn{3}{c}{OGBN-Arxiv} \\
\rowcolor{white} & Arch. & GCN & SAGE & GAT & GCN & SAGE & GAT & GCN & SAGE & GAT & GCN & SAGE & GAT & GCN & SAGE & GAT & GCN & SAGE & GAT \\
\rowcolor{white}\midrule
\cellcolor{white} & PWCCA & 0.60 & 0.65 & 0.42 & nan & 0.57 & 0.51 & nan & 0.48 & 0.82 & 0.86 & 0.89 & 0.83 & nan & 0.83 & 0.75 & nan & 0.74 & 0.96 \\
\cellcolor{white}\multirow[c]{-2}{*}{CCA} & SVCCA & 0.27 & 0.29 & 0.34 & 0.64 & 0.67 & 0.49 & 0.89 & 0.81 & 0.82 & 0.54 & 0.55 & 0.58 & 0.84 & 0.86 & 0.68 & 0.89 & 0.85 & 0.91 \\\midrule
\cellcolor{white} & AlignCos & 0.51 & 0.63 & 0.91 & 0.69 & 0.70 & 0.54 & 0.74 & 0.43 & \textbf{1.00} & 0.78 & 0.88 & 0.98 & 0.87 & 0.90 & 0.81 & 0.87 & 0.54 & \textbf{1.00} \\
\cellcolor{white} & AngShape & 0.81 & 0.78 & 0.83 & 0.63 & 0.76 & 0.54 & 0.72 & 0.72 & 0.74 & 0.95 & 0.93 & 0.95 & 0.85 & 0.94 & 0.77 & 0.83 & 0.83 & 0.89 \\
\cellcolor{white} & HardCorr & 0.51 & 0.63 & 0.51 & 0.71 & 0.72 & 0.57 & 0.47 & 0.51 & 0.54 & 0.85 & 0.89 & 0.81 & 0.89 & 0.92 & \textbf{0.85} & 0.59 & 0.77 & 0.79 \\
\cellcolor{white} & LinReg & 0.94 & 0.85 & 0.87 & 0.30 & 0.81 & 0.34 & 0.72 & 0.72 & 0.81 & 0.98 & 0.96 & 0.95 & 0.53 & 0.93 & 0.69 & 0.83 & 0.83 & 0.93 \\
\cellcolor{white} & OrthProc & 0.81 & 0.78 & 0.83 & 0.63 & 0.76 & 0.54 & 0.72 & 0.72 & 0.74 & 0.95 & 0.93 & 0.95 & 0.85 & 0.94 & 0.77 & 0.83 & 0.83 & 0.89 \\
\cellcolor{white} & PermProc & 0.70 & 0.61 & 0.42 & 0.65 & 0.69 & 0.40 & 0.88 & 0.73 & 0.94 & 0.78 & 0.89 & 0.51 & 0.87 & 0.90 & 0.62 & 0.97 & 0.87 & 0.98 \\
\cellcolor{white} & ProcDist & 0.76 & 0.69 & 0.75 & 0.70 & 0.81 & 0.40 & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & 0.88 & 0.90 & 0.90 & 0.89 & 0.95 & 0.63 & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} \\
\cellcolor{white}\multirow[c]{-8}{*}{Alignment} & SoftCorr & 0.63 & 0.70 & 0.50 & 0.73 & 0.58 & 0.55 & 0.43 & 0.46 & 0.45 & 0.89 & 0.92 & 0.80 & 0.87 & 0.85 & 0.84 & 0.51 & 0.71 & 0.66 \\\midrule
\cellcolor{white} & CKA & 0.70 & 0.73 & 0.91 & 0.57 & 0.75 & 0.51 & \textbf{1.00} & \textbf{1.00} & 0.99 & 0.90 & 0.92 & 0.97 & 0.83 & 0.91 & 0.74 & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} \\
\cellcolor{white} & DistCorr & 0.79 & 0.73 & 0.89 & 0.60 & 0.79 & 0.61 & \textbf{1.00} & \textbf{1.00} & 0.99 & 0.93 & 0.91 & 0.97 & 0.84 & 0.94 & 0.81 & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} \\
\cellcolor{white} & EOS & 0.53 & 0.62 & 0.34 & 0.68 & 0.53 & 0.46 & 0.82 & 0.49 & \textbf{1.00} & 0.86 & 0.90 & 0.75 & 0.88 & 0.80 & 0.70 & 0.96 & 0.75 & \textbf{1.00} \\
\cellcolor{white} & GULP & 0.45 & 0.61 & 0.35 & 0.22 & 0.54 & 0.55 & 0.56 & 0.48 & \textbf{1.00} & 0.79 & 0.89 & 0.76 & 0.52 & 0.81 & 0.84 & 0.80 & 0.75 & \textbf{1.00} \\
\cellcolor{white} & RSA & 0.39 & 0.57 & 0.78 & 0.68 & 0.72 & 0.59 & 0.75 & 0.49 & 0.67 & 0.68 & 0.84 & 0.94 & 0.86 & 0.92 & 0.84 & 0.89 & 0.78 & 0.85 \\
\cellcolor{white}\multirow[c]{-6}{*}{RSM} & RSMDiff & \textbf{0.99} & 0.79 & \textbf{1.00} & 0.64 & 0.93 & 0.40 & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & 0.93 & \textbf{1.00} & 0.87 & 0.97 & 0.62 & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} \\\midrule
\cellcolor{white} & 2nd-Cos & 0.73 & \textbf{0.86} & 0.97 & \textbf{0.78} & 0.92 & \textbf{0.62} & \textbf{1.00} & 0.99 & \textbf{1.00} & 0.88 & \textbf{0.97} & 0.99 & \textbf{0.91} & 0.98 & 0.84 & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} \\
\cellcolor{white} & Jaccard & 0.78 & 0.81 & 0.95 & 0.74 & 0.88 & 0.58 & \textbf{1.00} & 0.99 & \textbf{1.00} & 0.90 & 0.95 & 0.98 & 0.88 & 0.97 & 0.84 & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} \\
\cellcolor{white}\multirow[c]{-3}{*}{Neighbors} & RankSim & 0.54 & 0.62 & 0.95 & 0.75 & 0.88 & 0.55 & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & 0.72 & 0.88 & 0.98 & 0.89 & 0.96 & 0.83 & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} \\\midrule
\cellcolor{white} & IMD & 0.74 & 0.34 & 0.20 & 0.59 & 0.57 & 0.28 & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & 0.93 & 0.64 & 0.46 & 0.87 & 0.86 & 0.53 & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} \\
\cellcolor{white}\multirow[c]{-2}{*}{Topology} & RTD & 0.91 & 0.79 & 0.98 & 0.72 & \textbf{1.00} & 0.54 & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & 0.98 & 0.95 & 0.99 & 0.90 & \textbf{1.00} & 0.75 & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} \\\midrule
\cellcolor{white} & ConcDiff & 0.17 & 0.50 & 0.62 & 0.41 & 0.35 & 0.53 & 0.43 & 0.53 & 0.51 & 0.49 & 0.78 & 0.87 & 0.78 & 0.68 & 0.74 & 0.76 & 0.80 & 0.84 \\
\cellcolor{white} & MagDiff & 0.20 & 0.39 & 0.54 & 0.59 & 0.17 & 0.43 & 0.77 & \textbf{1.00} & 0.69 & 0.51 & 0.74 & 0.83 & 0.87 & 0.45 & 0.66 & 0.93 & \textbf{1.00} & 0.91 \\
\cellcolor{white}\multirow[c]{-3}{*}{Statistic} & UnifDiff & 0.75 & 0.53 & \textbf{1.00} & 0.68 & 0.24 & 0.25 & 0.76 & 0.53 & 0.45 & 0.91 & 0.86 & \textbf{1.00} & 0.90 & 0.52 & 0.66 & 0.88 & 0.81 & 0.78 \\
\bottomrule
\end{tabular}
\begin{tabular}{ll||rrrr|rrr|rrr|rrrr|rrr|rrr}
\rowcolor{white}\toprule
\rowcolor{white} & Eval. & \multicolumn{10}{c}{Conformity Rate} & \multicolumn{10}{c}{Spearman} \\
\rowcolor{white} & Dataset & \multicolumn{4}{c}{Cora} & \multicolumn{3}{c}{Flickr} & \multicolumn{3}{c}{OGBN-Arxiv} & \multicolumn{4}{c}{Cora} & \multicolumn{3}{c}{Flickr} & \multicolumn{3}{c}{OGBN-Arxiv} \\
\rowcolor{white} & Arch. & GCN & SAGE & GAT & PGNN & GCN & SAGE & GAT & GCN & SAGE & GAT & GCN & SAGE & GAT & PGNN & GCN & SAGE & GAT & GCN & SAGE & GAT \\
\rowcolor{white}\midrule
\cellcolor{white} & PWCCA & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & 0.99 & \textbf{1.00} & \textbf{1.00} & 0.75 & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & nan & \textbf{1.00} & 0.37 & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} \\
\cellcolor{white}\multirow[c]{-2}{*}{CCA} & SVCCA & 0.63 & 0.80 & 0.81 & \textbf{1.00} & 0.75 & 0.69 & 0.57 & 0.49 & 0.41 & 0.56 & 0.41 & 0.78 & 0.61 & \textbf{1.00} & 0.53 & 0.44 & 0.47 & -0.17 & -0.10 & 0.33 \\\midrule
\cellcolor{white} & AlignCos & 0.97 & \textbf{1.00} & \textbf{1.00} & 0.64 & 0.59 & 0.77 & 0.46 & 0.83 & 0.93 & 0.89 & 0.98 & \textbf{1.00} & \textbf{1.00} & 0.45 & 0.33 & 0.68 & 0.04 & 0.84 & 0.93 & 0.84 \\
\cellcolor{white} & AngShape & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & 0.97 & 0.80 & 0.99 & 0.66 & 0.95 & 0.99 & 0.99 & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & 0.91 & 0.62 & 0.98 & 0.45 & 0.97 & 0.99 & 0.99 \\
\cellcolor{white} & HardCorr & 0.91 & 0.99 & 0.76 & 0.85 & 0.81 & 0.84 & 0.68 & 0.86 & 0.72 & \textbf{1.00} & 0.83 & 0.98 & 0.54 & 0.82 & 0.63 & 0.80 & 0.21 & 0.83 & 0.62 & \textbf{1.00} \\
\cellcolor{white} & LinReg & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & 0.95 & 0.67 & \textbf{1.00} & 0.59 & 0.99 & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & 0.45 & \textbf{1.00} & 0.03 & 0.99 & \textbf{1.00} & \textbf{1.00} \\
\cellcolor{white} & OrthProc & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & 0.97 & 0.80 & 0.99 & 0.66 & 0.95 & 0.99 & 0.99 & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & 0.91 & 0.62 & 0.98 & 0.45 & 0.97 & 0.99 & 0.99 \\
\cellcolor{white} & PermProc & 0.91 & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & 0.68 & 0.72 & 0.75 & 0.69 & 0.87 & \textbf{1.00} & 0.92 & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & 0.60 & 0.68 & 0.63 & 0.24 & 0.88 & \textbf{1.00} \\
\cellcolor{white} & ProcDist & 0.99 & \textbf{1.00} & \textbf{1.00} & 0.97 & 0.75 & \textbf{1.00} & 0.78 & 0.93 & 0.96 & \textbf{1.00} & 0.99 & \textbf{1.00} & \textbf{1.00} & 0.91 & 0.66 & \textbf{1.00} & 0.62 & 0.83 & 0.85 & \textbf{1.00} \\
\cellcolor{white}\multirow[c]{-8}{*}{Alignment} & SoftCorr & 0.95 & 0.99 & 0.78 & 0.82 & 0.89 & 0.88 & 0.64 & 0.91 & 0.73 & \textbf{1.00} & 0.96 & 0.99 & 0.50 & 0.74 & 0.79 & 0.89 & 0.11 & 0.91 & 0.62 & \textbf{1.00} \\\midrule
\cellcolor{white} & CKA & 0.98 & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & 0.79 & 0.92 & 0.59 & 0.87 & 0.64 & 0.95 & 0.98 & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & 0.60 & 0.89 & 0.39 & 0.85 & 0.46 & 0.96 \\
\cellcolor{white} & DistCorr & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & 0.99 & 0.81 & 0.99 & 0.63 & 0.88 & 0.65 & 0.92 & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & 0.93 & 0.63 & 0.99 & 0.47 & 0.81 & 0.52 & 0.93 \\
\cellcolor{white} & EOS & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & 0.98 & \textbf{1.00} & \textbf{1.00} & 0.92 & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & 0.99 & \textbf{1.00} & \textbf{1.00} & 0.92 & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} \\
\cellcolor{white} & GULP & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & 0.90 & 0.83 & \textbf{1.00} & 0.72 & 0.82 & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & 0.82 & 0.54 & \textbf{1.00} & 0.33 & 0.73 & \textbf{1.00} & \textbf{1.00} \\
\cellcolor{white} & RSA & 0.90 & 0.97 & \textbf{1.00} & 0.72 & 0.70 & 0.98 & 0.70 & 0.81 & 0.97 & 0.94 & 0.84 & 0.91 & \textbf{1.00} & 0.52 & 0.58 & 0.99 & 0.44 & 0.52 & 0.97 & 0.94 \\
\cellcolor{white}\multirow[c]{-6}{*}{RSM} & RSMDiff & 0.99 & \textbf{1.00} & \textbf{1.00} & 0.97 & 0.66 & 0.68 & 0.92 & 0.85 & 0.93 & \textbf{1.00} & 0.99 & \textbf{1.00} & \textbf{1.00} & 0.91 & 0.54 & 0.65 & 0.81 & 0.85 & 0.93 & \textbf{1.00} \\\midrule
\cellcolor{white} & 2nd-Cos & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & 0.92 & 0.91 & 0.96 & 0.67 & 0.95 & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & 0.92 & 0.81 & 0.96 & 0.52 & 0.97 & \textbf{1.00} & \textbf{1.00} \\
\cellcolor{white} & Jaccard & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & 0.94 & 0.96 & 0.96 & 0.96 & 0.98 & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & 0.95 & 0.97 & 0.95 & 0.97 & 0.99 & \textbf{1.00} \\
\cellcolor{white}\multirow[c]{-3}{*}{Neighbors} & RankSim & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & 0.99 & 0.94 & 0.95 & \textbf{0.98} & 0.99 & 0.98 & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & 0.99 & 0.95 & 0.97 & \textbf{0.99} & 0.99 & 0.99 & \textbf{1.00} \\\midrule
\cellcolor{white} & IMD & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & 0.95 & \textbf{1.00} & 0.94 & 0.97 & 0.85 & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & 0.89 & \textbf{1.00} & 0.82 & 0.97 & 0.55 & \textbf{1.00} & \textbf{1.00} \\
\cellcolor{white}\multirow[c]{-2}{*}{Topology} & RTD & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & 0.95 & 0.54 & 0.99 & 0.63 & \textbf{1.00} & 0.98 & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & 0.90 & 0.18 & 0.98 & 0.37 & \textbf{1.00} & 0.99 & \textbf{1.00} \\\midrule
\cellcolor{white} & ConcDiff & 0.85 & 0.52 & 0.62 & 0.52 & 0.57 & 0.36 & 0.58 & 0.70 & 0.74 & 0.67 & 0.85 & 0.25 & 0.40 & 0.14 & 0.38 & -0.27 & 0.24 & 0.73 & 0.39 & 0.40 \\
\cellcolor{white} & MagDiff & 0.63 & 0.72 & 0.92 & 0.97 & 0.65 & 0.63 & 0.58 & 0.52 & 0.71 & 0.87 & 0.55 & 0.49 & 0.89 & 0.91 & 0.58 & 0.50 & 0.38 & 0.06 & 0.29 & 0.63 \\
\cellcolor{white}\multirow[c]{-3}{*}{Statistic} & UnifDiff & 0.70 & 0.70 & 0.69 & 0.69 & 0.94 & 0.92 & 0.94 & 0.60 & 0.41 & 0.83 & 0.67 & 0.67 & 0.59 & 0.56 & 0.82 & 0.89 & 0.82 & 0.33 & -0.45 & 0.68 \\
\bottomrule
\end{tabular}

==> (inline-1) <==
\begin{tabular}{ll||rrr|rrr|rrr|rrr|rrr|rrr}
\rowcolor{white}\toprule
\rowcolor{white} & Test & \multicolumn{6}{c}{Acc. Corr.} & \multicolumn{6}{c}{JSD Corr.} & \multicolumn{6}{c}{Disagr. Corr.} \\
\rowcolor{white} & Eval. & \multicolumn{6}{c}{Spearman} & \multicolumn{6}{c}{Spearman} & \multicolumn{6}{c}{Spearman} \\
\rowcolor{white} & Dataset & \multicolumn{3}{c}{MNLI} & \multicolumn{3}{c}{SST2} & \multicolumn{3}{c}{MNLI} & \multicolumn{3}{c}{SST2} & \multicolumn{3}{c}{MNLI} & \multicolumn{3}{c}{SST2} \\
\rowcolor{white} & Arch. & BERT & ALBERT & SmolLM2 & BERT & ALBERT & SmolLM2 & BERT & ALBERT & SmolLM2 & BERT & ALBERT & SmolLM2 & BERT & ALBERT & SmolLM2 & BERT & ALBERT & SmolLM2 \\
\rowcolor{white}\midrule
\cellcolor{white} & PWCCA & 0.01$^{\phantom{**}}$ & -0.03$^{\phantom{**}}$ & 0.04$^{\phantom{**}}$ & -0.33$^{*\phantom{*}}$ & nan$^{\phantom{**}}$ & nan$^{\phantom{**}}$ & 0.22$^{\phantom{**}}$ & -0.17$^{\phantom{**}}$ & 0.53$^{**}$ & -0.32$^{**}$ & nan$^{\phantom{**}}$ & nan$^{\phantom{**}}$ & -0.37$^{*\phantom{*}}$ & -0.36$^{**}$ & 0.32$^{**}$ & -0.22$^{**}$ & nan$^{\phantom{**}}$ & nan$^{\phantom{**}}$ \\
\cellcolor{white}\multirow[c]{-2}{*}{CCA} & SVCCA & \textbf{0.32}$^{*\phantom{*}}$ & -0.00$^{\phantom{**}}$ & 0.17$^{\phantom{**}}$ & -0.08$^{\phantom{**}}$ & \textbf{0.66}$^{**}$ & 0.40$^{**}$ & \textbf{0.47}$^{**}$ & 0.12$^{\phantom{**}}$ & 0.06$^{\phantom{**}}$ & 0.47$^{**}$ & 0.35$^{*\phantom{*}}$ & 0.49$^{**}$ & 0.00$^{\phantom{**}}$ & 0.33$^{*\phantom{*}}$ & 0.08$^{\phantom{**}}$ & 0.49$^{**}$ & \textbf{0.58}$^{**}$ & 0.47$^{**}$ \\\midrule
\cellcolor{white} & AlignCos & 0.25$^{\phantom{**}}$ & 0.00$^{\phantom{**}}$ & 0.19$^{\phantom{**}}$ & 0.02$^{\phantom{**}}$ & 0.13$^{\phantom{**}}$ & 0.44$^{**}$ & 0.37$^{*\phantom{*}}$ & 0.09$^{\phantom{**}}$ & \textbf{0.66}$^{**}$ & 0.49$^{**}$ & 0.77$^{**}$ & 0.39$^{**}$ & -0.16$^{\phantom{**}}$ & -0.03$^{\phantom{**}}$ & \textbf{0.49}$^{**}$ & 0.28$^{**}$ & 0.51$^{**}$ & 0.37$^{*\phantom{*}}$ \\
\cellcolor{white} & AngShape & 0.28$^{\phantom{**}}$ & 0.12$^{\phantom{**}}$ & 0.14$^{\phantom{**}}$ & -0.14$^{\phantom{**}}$ & 0.34$^{*\phantom{*}}$ & 0.46$^{**}$ & 0.26$^{\phantom{**}}$ & -0.08$^{\phantom{**}}$ & 0.39$^{**}$ & 0.40$^{**}$ & 0.40$^{**}$ & 0.36$^{*\phantom{*}}$ & -0.02$^{\phantom{**}}$ & -0.01$^{\phantom{**}}$ & 0.23$^{\phantom{**}}$ & 0.48$^{**}$ & 0.51$^{**}$ & 0.24$^{\phantom{**}}$ \\
\cellcolor{white} & HardCorr & 0.04$^{\phantom{**}}$ & 0.21$^{\phantom{**}}$ & 0.01$^{\phantom{**}}$ & -0.33$^{*\phantom{*}}$ & 0.27$^{\phantom{**}}$ & 0.53$^{**}$ & -0.27$^{\phantom{**}}$ & -0.03$^{\phantom{**}}$ & 0.50$^{**}$ & -0.01$^{\phantom{**}}$ & 0.40$^{**}$ & 0.33$^{*\phantom{*}}$ & -0.43$^{**}$ & 0.00$^{\phantom{**}}$ & 0.30$^{*\phantom{*}}$ & 0.34$^{**}$ & 0.56$^{**}$ & 0.23$^{\phantom{**}}$ \\
\cellcolor{white} & LinReg & 0.18$^{\phantom{**}}$ & 0.05$^{\phantom{**}}$ & -0.01$^{\phantom{**}}$ & -0.38$^{**}$ & 0.23$^{*\phantom{*}}$ & 0.03$^{\phantom{**}}$ & 0.28$^{**}$ & 0.01$^{\phantom{**}}$ & 0.62$^{**}$ & 0.02$^{\phantom{**}}$ & 0.37$^{**}$ & 0.34$^{**}$ & -0.03$^{\phantom{**}}$ & -0.13$^{\phantom{**}}$ & 0.33$^{**}$ & 0.32$^{**}$ & 0.37$^{**}$ & 0.31$^{**}$ \\
\cellcolor{white} & OrthProc & 0.28$^{\phantom{**}}$ & 0.12$^{\phantom{**}}$ & 0.14$^{\phantom{**}}$ & -0.14$^{\phantom{**}}$ & 0.34$^{*\phantom{*}}$ & 0.46$^{**}$ & 0.26$^{\phantom{**}}$ & -0.08$^{\phantom{**}}$ & 0.39$^{**}$ & 0.40$^{**}$ & 0.40$^{**}$ & 0.36$^{*\phantom{*}}$ & -0.02$^{\phantom{**}}$ & -0.01$^{\phantom{**}}$ & 0.23$^{\phantom{**}}$ & 0.48$^{**}$ & 0.51$^{**}$ & 0.24$^{\phantom{**}}$ \\
\cellcolor{white} & PermProc & 0.09$^{\phantom{**}}$ & -0.02$^{\phantom{**}}$ & 0.15$^{\phantom{**}}$ & -0.09$^{\phantom{**}}$ & 0.01$^{\phantom{**}}$ & 0.47$^{**}$ & -0.06$^{\phantom{**}}$ & 0.04$^{\phantom{**}}$ & 0.45$^{**}$ & 0.04$^{\phantom{**}}$ & \textbf{0.79}$^{**}$ & 0.16$^{\phantom{**}}$ & -0.30$^{*\phantom{*}}$ & -0.04$^{\phantom{**}}$ & 0.31$^{*\phantom{*}}$ & 0.18$^{*\phantom{*}}$ & 0.44$^{**}$ & 0.42$^{**}$ \\
\cellcolor{white} & ProcDist & 0.28$^{\phantom{**}}$ & -0.04$^{\phantom{**}}$ & 0.17$^{\phantom{**}}$ & 0.10$^{\phantom{**}}$ & 0.03$^{\phantom{**}}$ & \textbf{0.57}$^{**}$ & 0.07$^{\phantom{**}}$ & -0.00$^{\phantom{**}}$ & 0.60$^{**}$ & 0.49$^{**}$ & 0.76$^{**}$ & 0.36$^{*\phantom{*}}$ & -0.38$^{*\phantom{*}}$ & -0.07$^{\phantom{**}}$ & 0.43$^{**}$ & 0.38$^{**}$ & 0.47$^{**}$ & \textbf{0.52}$^{**}$ \\
\cellcolor{white}\multirow[c]{-8}{*}{Alignment} & SoftCorr & 0.11$^{\phantom{**}}$ & 0.18$^{\phantom{**}}$ & 0.07$^{\phantom{**}}$ & -0.33$^{*\phantom{*}}$ & 0.29$^{\phantom{**}}$ & 0.55$^{**}$ & -0.23$^{\phantom{**}}$ & -0.02$^{\phantom{**}}$ & 0.61$^{**}$ & -0.01$^{\phantom{**}}$ & 0.37$^{*\phantom{*}}$ & 0.37$^{*\phantom{*}}$ & -0.42$^{**}$ & 0.01$^{\phantom{**}}$ & 0.37$^{*\phantom{*}}$ & 0.36$^{**}$ & 0.56$^{**}$ & 0.31$^{*\phantom{*}}$ \\\midrule
\cellcolor{white} & CKA & 0.18$^{\phantom{**}}$ & 0.17$^{\phantom{**}}$ & 0.22$^{\phantom{**}}$ & -0.06$^{\phantom{**}}$ & \textbf{0.66}$^{**}$ & 0.48$^{**}$ & 0.30$^{*\phantom{*}}$ & 0.28$^{\phantom{**}}$ & 0.08$^{\phantom{**}}$ & 0.48$^{**}$ & 0.37$^{*\phantom{*}}$ & 0.52$^{**}$ & -0.01$^{\phantom{**}}$ & \textbf{0.57}$^{**}$ & 0.12$^{\phantom{**}}$ & 0.51$^{**}$ & \textbf{0.58}$^{**}$ & 0.50$^{**}$ \\
\cellcolor{white} & DistCorr & 0.15$^{\phantom{**}}$ & \textbf{0.25}$^{\phantom{**}}$ & 0.18$^{\phantom{**}}$ & -0.10$^{\phantom{**}}$ & 0.56$^{**}$ & 0.49$^{**}$ & 0.39$^{**}$ & \textbf{0.32}$^{*\phantom{*}}$ & 0.13$^{\phantom{**}}$ & 0.51$^{**}$ & 0.51$^{**}$ & \textbf{0.57}$^{**}$ & 0.12$^{\phantom{**}}$ & \textbf{0.57}$^{**}$ & 0.17$^{\phantom{**}}$ & 0.53$^{**}$ & \textbf{0.58}$^{**}$ & 0.51$^{**}$ \\
\cellcolor{white} & EOS & 0.03$^{\phantom{**}}$ & -0.10$^{\phantom{**}}$ & -0.11$^{\phantom{**}}$ & -0.38$^{**}$ & -0.06$^{\phantom{**}}$ & -0.27$^{\phantom{**}}$ & 0.36$^{*\phantom{*}}$ & -0.10$^{\phantom{**}}$ & -0.30$^{\phantom{**}}$ & -0.21$^{**}$ & 0.13$^{\phantom{**}}$ & 0.06$^{\phantom{**}}$ & 0.01$^{\phantom{**}}$ & -0.16$^{\phantom{**}}$ & -0.23$^{\phantom{**}}$ & -0.07$^{\phantom{**}}$ & -0.05$^{\phantom{**}}$ & 0.06$^{\phantom{**}}$ \\
\cellcolor{white} & GULP & -0.01$^{\phantom{**}}$ & -0.12$^{\phantom{**}}$ & 0.01$^{\phantom{**}}$ & -0.36$^{*\phantom{*}}$ & -0.17$^{\phantom{**}}$ & nan$^{\phantom{**}}$ & 0.35$^{*\phantom{*}}$ & -0.10$^{\phantom{**}}$ & 0.25$^{\phantom{**}}$ & -0.30$^{**}$ & 0.25$^{\phantom{**}}$ & nan$^{\phantom{**}}$ & 0.02$^{\phantom{**}}$ & -0.16$^{\phantom{**}}$ & 0.13$^{\phantom{**}}$ & -0.12$^{\phantom{**}}$ & -0.13$^{\phantom{**}}$ & nan$^{\phantom{**}}$ \\
\cellcolor{white} & RSA & 0.00$^{\phantom{**}}$ & 0.18$^{\phantom{**}}$ & \textbf{0.24}$^{\phantom{**}}$ & -0.23$^{\phantom{**}}$ & 0.43$^{**}$ & 0.39$^{**}$ & 0.27$^{\phantom{**}}$ & 0.23$^{\phantom{**}}$ & -0.01$^{\phantom{**}}$ & 0.44$^{**}$ & 0.53$^{**}$ & 0.26$^{\phantom{**}}$ & 0.19$^{\phantom{**}}$ & 0.47$^{**}$ & 0.00$^{\phantom{**}}$ & \textbf{0.59}$^{**}$ & \textbf{0.58}$^{**}$ & 0.15$^{\phantom{**}}$ \\
\cellcolor{white}\multirow[c]{-6}{*}{RSM} & RSMDiff & 0.30$^{*\phantom{*}}$ & -0.15$^{\phantom{**}}$ & 0.06$^{\phantom{**}}$ & 0.20$^{\phantom{**}}$ & -0.05$^{\phantom{**}}$ & 0.36$^{*\phantom{*}}$ & -0.18$^{\phantom{**}}$ & -0.02$^{\phantom{**}}$ & 0.35$^{*\phantom{*}}$ & 0.24$^{**}$ & 0.43$^{**}$ & -0.03$^{\phantom{**}}$ & -0.19$^{\phantom{**}}$ & 0.12$^{\phantom{**}}$ & 0.24$^{\phantom{**}}$ & -0.10$^{\phantom{**}}$ & 0.28$^{\phantom{**}}$ & 0.15$^{\phantom{**}}$ \\\midrule
\cellcolor{white} & 2nd-Cos & -0.26$^{\phantom{**}}$ & -0.25$^{\phantom{**}}$ & 0.03$^{\phantom{**}}$ & 0.30$^{*\phantom{*}}$ & 0.24$^{\phantom{**}}$ & 0.10$^{\phantom{**}}$ & 0.16$^{\phantom{**}}$ & 0.04$^{\phantom{**}}$ & -0.07$^{\phantom{**}}$ & 0.49$^{**}$ & 0.30$^{*\phantom{*}}$ & 0.18$^{\phantom{**}}$ & \textbf{0.55}$^{**}$ & 0.12$^{\phantom{**}}$ & 0.01$^{\phantom{**}}$ & 0.15$^{*\phantom{*}}$ & 0.16$^{\phantom{**}}$ & -0.20$^{\phantom{**}}$ \\
\cellcolor{white} & Jaccard & -0.21$^{\phantom{**}}$ & -0.25$^{\phantom{**}}$ & -0.03$^{\phantom{**}}$ & 0.17$^{\phantom{**}}$ & 0.23$^{\phantom{**}}$ & 0.31$^{*\phantom{*}}$ & 0.13$^{\phantom{**}}$ & 0.02$^{\phantom{**}}$ & 0.09$^{\phantom{**}}$ & 0.54$^{**}$ & 0.32$^{*\phantom{*}}$ & 0.24$^{\phantom{**}}$ & 0.17$^{\phantom{**}}$ & -0.05$^{\phantom{**}}$ & -0.03$^{\phantom{**}}$ & 0.23$^{**}$ & 0.12$^{\phantom{**}}$ & 0.06$^{\phantom{**}}$ \\
\cellcolor{white}\multirow[c]{-3}{*}{Neighbors} & RankSim & -0.09$^{\phantom{**}}$ & -0.27$^{\phantom{**}}$ & -0.05$^{\phantom{**}}$ & 0.14$^{\phantom{**}}$ & 0.12$^{\phantom{**}}$ & 0.18$^{\phantom{**}}$ & 0.08$^{\phantom{**}}$ & -0.06$^{\phantom{**}}$ & 0.08$^{\phantom{**}}$ & \textbf{0.56}$^{**}$ & 0.26$^{\phantom{**}}$ & 0.15$^{\phantom{**}}$ & 0.05$^{\phantom{**}}$ & -0.13$^{\phantom{**}}$ & -0.01$^{\phantom{**}}$ & 0.24$^{**}$ & 0.09$^{\phantom{**}}$ & 0.01$^{\phantom{**}}$ \\\midrule
\cellcolor{white} & IMD & -0.26$^{\phantom{**}}$ & -0.08$^{\phantom{**}}$ & -0.13$^{\phantom{**}}$ & -0.06$^{\phantom{**}}$ & 0.02$^{\phantom{**}}$ & 0.31$^{*\phantom{*}}$ & -0.39$^{**}$ & -0.29$^{*\phantom{*}}$ & 0.12$^{\phantom{**}}$ & 0.02$^{\phantom{**}}$ & 0.22$^{\phantom{**}}$ & 0.23$^{\phantom{**}}$ & -0.06$^{\phantom{**}}$ & -0.16$^{\phantom{**}}$ & 0.09$^{\phantom{**}}$ & 0.21$^{**}$ & 0.08$^{\phantom{**}}$ & 0.25$^{\phantom{**}}$ \\
\cellcolor{white}\multirow[c]{-2}{*}{Topology} & RTD & 0.09$^{\phantom{**}}$ & -0.27$^{\phantom{**}}$ & -0.02$^{\phantom{**}}$ & 0.05$^{\phantom{**}}$ & -0.10$^{\phantom{**}}$ & 0.32$^{*\phantom{*}}$ & 0.04$^{\phantom{**}}$ & -0.34$^{*\phantom{*}}$ & 0.33$^{*\phantom{*}}$ & 0.33$^{**}$ & -0.08$^{\phantom{**}}$ & 0.27$^{\phantom{**}}$ & 0.10$^{\phantom{**}}$ & -0.18$^{\phantom{**}}$ & 0.12$^{\phantom{**}}$ & 0.13$^{\phantom{**}}$ & 0.03$^{\phantom{**}}$ & 0.06$^{\phantom{**}}$ \\\midrule
\cellcolor{white} & ConcDiff & -0.00$^{\phantom{**}}$ & -0.07$^{\phantom{**}}$ & 0.01$^{\phantom{**}}$ & 0.12$^{\phantom{**}}$ & -0.20$^{\phantom{**}}$ & 0.06$^{\phantom{**}}$ & 0.02$^{\phantom{**}}$ & -0.07$^{\phantom{**}}$ & 0.46$^{**}$ & -0.02$^{\phantom{**}}$ & 0.59$^{**}$ & -0.11$^{\phantom{**}}$ & -0.31$^{*\phantom{*}}$ & 0.07$^{\phantom{**}}$ & 0.30$^{*\phantom{*}}$ & -0.26$^{**}$ & 0.29$^{\phantom{**}}$ & 0.06$^{\phantom{**}}$ \\
\cellcolor{white} & MagDiff & 0.22$^{\phantom{**}}$ & -0.06$^{\phantom{**}}$ & -0.20$^{\phantom{**}}$ & -0.13$^{\phantom{**}}$ & 0.01$^{\phantom{**}}$ & -0.10$^{\phantom{**}}$ & 0.01$^{\phantom{**}}$ & 0.01$^{\phantom{**}}$ & -0.39$^{**}$ & 0.11$^{\phantom{**}}$ & 0.10$^{\phantom{**}}$ & -0.07$^{\phantom{**}}$ & -0.03$^{\phantom{**}}$ & 0.08$^{\phantom{**}}$ & -0.46$^{**}$ & 0.04$^{\phantom{**}}$ & 0.13$^{\phantom{**}}$ & -0.17$^{\phantom{**}}$ \\
\cellcolor{white}\multirow[c]{-3}{*}{Statistic} & UnifDiff & 0.14$^{\phantom{**}}$ & -0.16$^{\phantom{**}}$ & -0.12$^{\phantom{**}}$ & \textbf{0.35}$^{*\phantom{*}}$ & 0.27$^{\phantom{**}}$ & -0.13$^{\phantom{**}}$ & -0.02$^{\phantom{**}}$ & -0.30$^{*\phantom{*}}$ & -0.05$^{\phantom{**}}$ & 0.38$^{**}$ & 0.20$^{\phantom{**}}$ & 0.05$^{\phantom{**}}$ & -0.14$^{\phantom{**}}$ & -0.24$^{\phantom{**}}$ & 0.03$^{\phantom{**}}$ & -0.01$^{\phantom{**}}$ & 0.17$^{\phantom{**}}$ & -0.01$^{\phantom{**}}$ \\
\bottomrule
\end{tabular}
\begin{tabular}{ll||rr|rr|rr|rr}
\rowcolor{white}\toprule
\rowcolor{white} & Test & \multicolumn{4}{c}{JSD Corr.} & \multicolumn{4}{c}{Disagr. Corr.} \\
\rowcolor{white} & Eval. & \multicolumn{4}{c}{Spearman} & \multicolumn{4}{c}{Spearman} \\
\rowcolor{white} & Dataset & \multicolumn{2}{c}{MNLI} & \multicolumn{2}{c}{SST2} & \multicolumn{2}{c}{MNLI} & \multicolumn{2}{c}{SST2} \\
\rowcolor{white} & Arch. & BERT & ALBERT & BERT & ALBERT & BERT & ALBERT & BERT & ALBERT \\
\rowcolor{white}\midrule
\cellcolor{white} & PWCCA & -0.11$^{\phantom{**}}$ & \textbf{0.56}$^{*\phantom{*}}$ & -0.42$^{*\phantom{*}}$ & 0.35$^{*\phantom{*}}$ & 0.01$^{\phantom{**}}$ & \textbf{0.53}$^{*\phantom{*}}$ & 0.10$^{\phantom{**}}$ & 0.19$^{\phantom{**}}$ \\
\cellcolor{white}\multirow[c]{-2}{*}{CCA} & SVCCA & 0.46$^{**}$ & 0.12$^{\phantom{**}}$ & 0.44$^{**}$ & 0.26$^{\phantom{**}}$ & 0.13$^{\phantom{**}}$ & 0.14$^{\phantom{**}}$ & 0.41$^{**}$ & 0.38$^{*\phantom{*}}$ \\\midrule
\cellcolor{white} & AlignCos & -0.00$^{\phantom{**}}$ & 0.30$^{*\phantom{*}}$ & 0.48$^{**}$ & 0.53$^{**}$ & -0.12$^{\phantom{**}}$ & 0.25$^{\phantom{**}}$ & 0.29$^{\phantom{**}}$ & 0.33$^{*\phantom{*}}$ \\
\cellcolor{white} & AngShape & 0.27$^{\phantom{**}}$ & -0.09$^{\phantom{**}}$ & 0.34$^{*\phantom{*}}$ & 0.22$^{\phantom{**}}$ & 0.36$^{*\phantom{*}}$ & 0.06$^{\phantom{**}}$ & 0.41$^{**}$ & 0.22$^{\phantom{**}}$ \\
\cellcolor{white} & HardCorr & -0.03$^{\phantom{**}}$ & -0.10$^{\phantom{**}}$ & -0.25$^{\phantom{**}}$ & 0.24$^{\phantom{**}}$ & 0.29$^{*\phantom{*}}$ & -0.02$^{\phantom{**}}$ & 0.10$^{\phantom{**}}$ & 0.27$^{\phantom{**}}$ \\
\cellcolor{white} & LinReg & -0.11$^{\phantom{**}}$ & 0.05$^{\phantom{**}}$ & -0.07$^{\phantom{**}}$ & -0.04$^{\phantom{**}}$ & 0.19$^{\phantom{**}}$ & 0.02$^{\phantom{**}}$ & 0.22$^{*\phantom{*}}$ & 0.05$^{\phantom{**}}$ \\
\cellcolor{white} & OrthProc & 0.27$^{\phantom{**}}$ & -0.09$^{\phantom{**}}$ & 0.34$^{*\phantom{*}}$ & 0.22$^{\phantom{**}}$ & 0.36$^{*\phantom{*}}$ & 0.06$^{\phantom{**}}$ & 0.41$^{**}$ & 0.22$^{\phantom{**}}$ \\
\cellcolor{white} & PermProc & -0.05$^{\phantom{**}}$ & 0.07$^{\phantom{**}}$ & -0.16$^{\phantom{**}}$ & 0.53$^{**}$ & -0.28$^{\phantom{**}}$ & 0.16$^{\phantom{**}}$ & -0.04$^{\phantom{**}}$ & 0.24$^{\phantom{**}}$ \\
\cellcolor{white} & ProcDist & -0.05$^{\phantom{**}}$ & 0.05$^{\phantom{**}}$ & 0.44$^{**}$ & \textbf{0.54}$^{**}$ & -0.18$^{\phantom{**}}$ & 0.12$^{\phantom{**}}$ & 0.31$^{*\phantom{*}}$ & 0.29$^{*\phantom{*}}$ \\
\cellcolor{white}\multirow[c]{-8}{*}{Alignment} & SoftCorr & 0.00$^{\phantom{**}}$ & -0.03$^{\phantom{**}}$ & -0.27$^{\phantom{**}}$ & 0.10$^{\phantom{**}}$ & 0.31$^{*\phantom{*}}$ & 0.02$^{\phantom{**}}$ & 0.11$^{\phantom{**}}$ & 0.24$^{\phantom{**}}$ \\\midrule
\cellcolor{white} & CKA & 0.45$^{**}$ & 0.07$^{\phantom{**}}$ & 0.48$^{**}$ & 0.26$^{\phantom{**}}$ & 0.33$^{*\phantom{*}}$ & 0.16$^{\phantom{**}}$ & 0.47$^{**}$ & 0.38$^{*\phantom{*}}$ \\
\cellcolor{white} & DistCorr & \textbf{0.49}$^{**}$ & 0.07$^{\phantom{**}}$ & 0.54$^{**}$ & 0.33$^{*\phantom{*}}$ & \textbf{0.38}$^{**}$ & 0.18$^{\phantom{**}}$ & 0.52$^{**}$ & 0.41$^{**}$ \\
\cellcolor{white} & EOS & 0.35$^{*\phantom{*}}$ & 0.02$^{\phantom{**}}$ & -0.39$^{*\phantom{*}}$ & 0.20$^{\phantom{**}}$ & 0.10$^{\phantom{**}}$ & 0.03$^{\phantom{**}}$ & -0.13$^{\phantom{**}}$ & -0.18$^{\phantom{**}}$ \\
\cellcolor{white} & GULP & 0.34$^{*\phantom{*}}$ & 0.02$^{\phantom{**}}$ & -0.46$^{**}$ & 0.36$^{*\phantom{*}}$ & 0.09$^{\phantom{**}}$ & 0.03$^{\phantom{**}}$ & -0.24$^{\phantom{**}}$ & 0.06$^{\phantom{**}}$ \\
\cellcolor{white} & RSA & 0.43$^{**}$ & -0.03$^{\phantom{**}}$ & 0.44$^{**}$ & 0.46$^{**}$ & \textbf{0.38}$^{*\phantom{*}}$ & 0.10$^{\phantom{**}}$ & \textbf{0.61}$^{**}$ & \textbf{0.54}$^{**}$ \\
\cellcolor{white}\multirow[c]{-6}{*}{RSM} & RSMDiff & -0.14$^{\phantom{**}}$ & -0.16$^{\phantom{**}}$ & 0.23$^{\phantom{**}}$ & 0.40$^{**}$ & -0.09$^{\phantom{**}}$ & -0.02$^{\phantom{**}}$ & 0.05$^{\phantom{**}}$ & 0.17$^{\phantom{**}}$ \\\midrule
\cellcolor{white} & 2nd-Cos & 0.34$^{*\phantom{*}}$ & -0.04$^{\phantom{**}}$ & 0.58$^{**}$ & 0.28$^{\phantom{**}}$ & -0.04$^{\phantom{**}}$ & 0.05$^{\phantom{**}}$ & 0.21$^{\phantom{**}}$ & 0.06$^{\phantom{**}}$ \\
\cellcolor{white} & Jaccard & 0.33$^{*\phantom{*}}$ & -0.03$^{\phantom{**}}$ & 0.59$^{**}$ & 0.33$^{*\phantom{*}}$ & -0.02$^{\phantom{**}}$ & 0.04$^{\phantom{**}}$ & 0.36$^{*\phantom{*}}$ & 0.08$^{\phantom{**}}$ \\
\cellcolor{white}\multirow[c]{-3}{*}{Neighbors} & RankSim & 0.15$^{\phantom{**}}$ & -0.02$^{\phantom{**}}$ & \textbf{0.65}$^{**}$ & 0.30$^{*\phantom{*}}$ & -0.29$^{\phantom{**}}$ & 0.05$^{\phantom{**}}$ & 0.41$^{**}$ & 0.11$^{\phantom{**}}$ \\\midrule
\cellcolor{white} & IMD & 0.15$^{\phantom{**}}$ & 0.13$^{\phantom{**}}$ & 0.13$^{\phantom{**}}$ & 0.30$^{*\phantom{*}}$ & -0.04$^{\phantom{**}}$ & 0.27$^{\phantom{**}}$ & 0.10$^{\phantom{**}}$ & 0.05$^{\phantom{**}}$ \\
\cellcolor{white}\multirow[c]{-2}{*}{Topology} & RTD & -0.08$^{\phantom{**}}$ & -0.18$^{\phantom{**}}$ & 0.16$^{\phantom{**}}$ & 0.21$^{\phantom{**}}$ & -0.11$^{\phantom{**}}$ & -0.02$^{\phantom{**}}$ & -0.06$^{\phantom{**}}$ & 0.11$^{\phantom{**}}$ \\\midrule
\cellcolor{white} & ConcDiff & -0.03$^{\phantom{**}}$ & 0.24$^{\phantom{**}}$ & 0.03$^{\phantom{**}}$ & 0.43$^{**}$ & -0.14$^{\phantom{**}}$ & 0.25$^{\phantom{**}}$ & -0.14$^{\phantom{**}}$ & 0.19$^{\phantom{**}}$ \\
\cellcolor{white} & MagDiff & -0.01$^{\phantom{**}}$ & -0.06$^{\phantom{**}}$ & 0.04$^{\phantom{**}}$ & -0.09$^{\phantom{**}}$ & 0.02$^{\phantom{**}}$ & 0.18$^{\phantom{**}}$ & -0.09$^{\phantom{**}}$ & -0.09$^{\phantom{**}}$ \\
\cellcolor{white}\multirow[c]{-3}{*}{Statistic} & UnifDiff & -0.02$^{\phantom{**}}$ & -0.17$^{\phantom{**}}$ & 0.25$^{\phantom{**}}$ & -0.42$^{**}$ & 0.14$^{\phantom{**}}$ & -0.10$^{\phantom{**}}$ & -0.14$^{\phantom{**}}$ & -0.25$^{\phantom{**}}$ \\
\bottomrule
\end{tabular}
\begin{tabular}{ll||rrr|rrr|rrr|rrr}
\rowcolor{white}\toprule
\rowcolor{white} & Eval. & \multicolumn{6}{c}{AUPRC} & \multicolumn{6}{c}{Conformity Rate} \\
\rowcolor{white} & Dataset & \multicolumn{3}{c}{MNLI} & \multicolumn{3}{c}{SST2} & \multicolumn{3}{c}{MNLI} & \multicolumn{3}{c}{SST2} \\
\rowcolor{white} & Arch. & BERT & ALBERT & SmolLM2 & BERT & ALBERT & SmolLM2 & BERT & ALBERT & SmolLM2 & BERT & ALBERT & SmolLM2 \\
\rowcolor{white}\midrule
\cellcolor{white} & PWCCA & 0.65 & 0.50 & \textbf{1.00} & 0.27 & nan & nan & 0.91 & 0.66 & \textbf{1.00} & 0.48 & nan & nan \\
\cellcolor{white}\multirow[c]{-2}{*}{CCA} & SVCCA & 0.69 & 0.68 & \textbf{1.00} & 0.64 & 0.69 & 0.80 & 0.86 & 0.88 & \textbf{1.00} & 0.80 & 0.82 & 0.89 \\\midrule
\cellcolor{white} & AlignCos & \textbf{1.00} & 0.68 & \textbf{1.00} & \textbf{0.99} & 0.70 & \textbf{1.00} & \textbf{1.00} & 0.91 & \textbf{1.00} & \textbf{1.00} & 0.83 & \textbf{1.00} \\
\cellcolor{white} & AngShape & 0.90 & 0.97 & \textbf{1.00} & 0.49 & 0.70 & \textbf{1.00} & 0.98 & 0.99 & \textbf{1.00} & 0.75 & 0.86 & \textbf{1.00} \\
\cellcolor{white} & HardCorr & 0.75 & 0.68 & \textbf{1.00} & 0.44 & 0.67 & \textbf{1.00} & 0.90 & 0.86 & \textbf{1.00} & 0.77 & 0.86 & \textbf{1.00} \\
\cellcolor{white} & LinReg & 0.57 & 0.47 & \textbf{1.00} & 0.40 & 0.21 & 0.54 & 0.85 & 0.73 & \textbf{1.00} & 0.57 & 0.50 & 0.73 \\
\cellcolor{white} & OrthProc & 0.90 & 0.97 & \textbf{1.00} & 0.49 & 0.70 & \textbf{1.00} & 0.98 & 0.99 & \textbf{1.00} & 0.75 & 0.86 & \textbf{1.00} \\
\cellcolor{white} & PermProc & 0.44 & 0.60 & \textbf{1.00} & 0.45 & 0.66 & \textbf{1.00} & 0.68 & 0.81 & \textbf{1.00} & 0.73 & 0.87 & \textbf{1.00} \\
\cellcolor{white} & ProcDist & 0.98 & 0.84 & \textbf{1.00} & 0.86 & 0.79 & \textbf{1.00} & 0.99 & 0.96 & \textbf{1.00} & 0.95 & 0.93 & \textbf{1.00} \\
\cellcolor{white}\multirow[c]{-8}{*}{Alignment} & SoftCorr & 0.75 & 0.71 & \textbf{1.00} & 0.48 & 0.72 & \textbf{1.00} & 0.92 & 0.87 & \textbf{1.00} & 0.80 & 0.88 & \textbf{1.00} \\\midrule
\cellcolor{white} & CKA & 0.75 & 0.84 & \textbf{1.00} & 0.59 & 0.70 & 0.99 & 0.90 & 0.93 & \textbf{1.00} & 0.78 & 0.84 & 0.99 \\
\cellcolor{white} & DistCorr & 0.75 & 0.79 & \textbf{1.00} & 0.59 & 0.70 & 0.99 & 0.89 & 0.93 & \textbf{1.00} & 0.80 & 0.85 & 0.99 \\
\cellcolor{white} & EOS & 0.62 & 0.70 & \textbf{1.00} & 0.36 & 0.39 & 0.59 & 0.88 & 0.88 & \textbf{1.00} & 0.60 & 0.52 & 0.50 \\
\cellcolor{white} & GULP & 0.61 & 0.41 & \textbf{1.00} & 0.28 & 0.46 & nan & 0.89 & 0.77 & \textbf{1.00} & 0.54 & 0.68 & nan \\
\cellcolor{white} & RSA & 0.46 & 0.62 & \textbf{1.00} & 0.48 & 0.72 & \textbf{1.00} & 0.64 & 0.79 & \textbf{1.00} & 0.73 & 0.87 & \textbf{1.00} \\
\cellcolor{white}\multirow[c]{-6}{*}{RSM} & RSMDiff & 0.52 & \textbf{1.00} & 0.91 & 0.91 & \textbf{1.00} & \textbf{1.00} & 0.67 & \textbf{1.00} & 0.93 & 0.97 & \textbf{1.00} & \textbf{1.00} \\\midrule
\cellcolor{white} & 2nd-Cos & nan & nan & \textbf{1.00} & 0.37 & 0.40 & \textbf{1.00} & nan & nan & \textbf{1.00} & 0.64 & 0.61 & \textbf{1.00} \\
\cellcolor{white} & Jaccard & 0.69 & 0.56 & \textbf{1.00} & 0.35 & 0.55 & \textbf{1.00} & 0.84 & 0.70 & \textbf{1.00} & 0.69 & 0.84 & \textbf{1.00} \\
\cellcolor{white}\multirow[c]{-3}{*}{Neighbors} & RankSim & 0.63 & 0.47 & \textbf{1.00} & 0.34 & 0.54 & \textbf{1.00} & 0.82 & 0.62 & \textbf{1.00} & 0.63 & 0.82 & \textbf{1.00} \\\midrule
\cellcolor{white} & IMD & 0.74 & 0.46 & \textbf{1.00} & 0.47 & 0.31 & 0.58 & 0.92 & 0.74 & \textbf{1.00} & 0.79 & 0.59 & 0.70 \\
\cellcolor{white}\multirow[c]{-2}{*}{Topology} & RTD & 0.74 & 0.54 & \textbf{1.00} & 0.27 & 0.42 & 0.96 & 0.79 & 0.78 & \textbf{1.00} & 0.61 & 0.67 & 0.97 \\\midrule
\cellcolor{white} & ConcDiff & \textbf{1.00} & 0.81 & \textbf{1.00} & 0.96 & 0.61 & \textbf{1.00} & \textbf{1.00} & 0.89 & \textbf{1.00} & 0.99 & 0.80 & \textbf{1.00} \\
\cellcolor{white} & MagDiff & 0.33 & 0.56 & \textbf{1.00} & 0.38 & 0.70 & \textbf{1.00} & 0.75 & 0.76 & \textbf{1.00} & 0.69 & 0.88 & \textbf{1.00} \\
\cellcolor{white}\multirow[c]{-3}{*}{Statistic} & UnifDiff & 0.76 & 0.75 & 0.84 & 0.60 & 0.77 & \textbf{1.00} & 0.91 & 0.90 & 0.83 & 0.86 & 0.91 & \textbf{1.00} \\
\bottomrule
\end{tabular}
\begin{tabular}{ll||rr|rr|rr|rr}
\rowcolor{white}\toprule
\rowcolor{white} & Eval. & \multicolumn{4}{c}{AUPRC} & \multicolumn{4}{c}{Conformity Rate} \\
\rowcolor{white} & Dataset & \multicolumn{2}{c}{MNLI} & \multicolumn{2}{c}{SST2} & \multicolumn{2}{c}{MNLI} & \multicolumn{2}{c}{SST2} \\
\rowcolor{white} & Arch. & BERT & ALBERT & BERT & ALBERT & BERT & ALBERT & BERT & ALBERT \\
\rowcolor{white}\midrule
\cellcolor{white} & PWCCA & 0.35 & 0.58 & nan & nan & 0.67 & 0.76 & nan & nan \\
\cellcolor{white}\multirow[c]{-2}{*}{CCA} & SVCCA & 0.66 & 0.46 & 0.61 & 0.73 & 0.89 & 0.77 & 0.77 & 0.86 \\\midrule
\cellcolor{white} & AlignCos & 0.80 & 0.65 & 0.92 & 0.68 & \textbf{0.94} & 0.80 & \textbf{0.99} & 0.83 \\
\cellcolor{white} & AngShape & 0.71 & 0.64 & 0.42 & 0.58 & \textbf{0.94} & 0.82 & 0.70 & 0.82 \\
\cellcolor{white} & HardCorr & 0.53 & 0.55 & 0.37 & 0.56 & 0.82 & 0.81 & 0.71 & 0.85 \\
\cellcolor{white} & LinReg & 0.38 & 0.39 & 0.40 & 0.25 & 0.72 & 0.69 & 0.56 & 0.52 \\
\cellcolor{white} & OrthProc & 0.71 & 0.64 & 0.42 & 0.58 & \textbf{0.94} & 0.82 & 0.70 & 0.82 \\
\cellcolor{white} & PermProc & 0.40 & 0.57 & 0.39 & 0.60 & 0.61 & 0.79 & 0.67 & 0.74 \\
\cellcolor{white} & ProcDist & 0.69 & 0.62 & 0.79 & 0.63 & 0.87 & 0.79 & 0.95 & 0.78 \\
\cellcolor{white}\multirow[c]{-8}{*}{Alignment} & SoftCorr & 0.68 & 0.64 & 0.37 & 0.58 & 0.86 & 0.89 & 0.72 & 0.87 \\\midrule
\cellcolor{white} & CKA & 0.64 & 0.43 & 0.56 & 0.72 & 0.84 & 0.68 & 0.74 & 0.86 \\
\cellcolor{white} & DistCorr & 0.66 & 0.50 & 0.56 & 0.70 & 0.86 & 0.72 & 0.75 & 0.86 \\
\cellcolor{white} & EOS & 0.57 & \textbf{0.76} & 0.26 & 0.29 & 0.86 & \textbf{0.90} & 0.57 & 0.52 \\
\cellcolor{white} & GULP & 0.49 & 0.60 & 0.30 & 0.48 & 0.82 & 0.81 & 0.60 & 0.76 \\
\cellcolor{white} & RSA & 0.48 & 0.44 & 0.45 & 0.60 & 0.71 & 0.68 & 0.65 & 0.86 \\
\cellcolor{white}\multirow[c]{-6}{*}{RSM} & RSMDiff & 0.86 & 0.59 & \textbf{0.93} & 0.74 & \textbf{0.94} & 0.83 & \textbf{0.99} & 0.89 \\\midrule
\cellcolor{white} & 2nd-Cos & nan & nan & 0.31 & 0.36 & nan & nan & 0.59 & 0.61 \\
\cellcolor{white} & Jaccard & 0.66 & 0.52 & 0.31 & 0.44 & 0.84 & 0.72 & 0.73 & 0.78 \\
\cellcolor{white}\multirow[c]{-3}{*}{Neighbors} & RankSim & 0.58 & 0.36 & 0.29 & 0.42 & 0.79 & 0.63 & 0.70 & 0.76 \\\midrule
\cellcolor{white} & IMD & 0.58 & 0.41 & 0.45 & 0.21 & 0.86 & 0.72 & 0.75 & 0.51 \\
\cellcolor{white}\multirow[c]{-2}{*}{Topology} & RTD & 0.59 & 0.59 & 0.39 & 0.36 & 0.79 & 0.83 & 0.64 & 0.61 \\\midrule
\cellcolor{white} & ConcDiff & 0.76 & 0.52 & 0.92 & 0.66 & 0.90 & 0.78 & 0.97 & 0.81 \\
\cellcolor{white} & MagDiff & 0.39 & 0.48 & 0.65 & 0.48 & 0.78 & 0.81 & 0.86 & 0.82 \\
\cellcolor{white}\multirow[c]{-3}{*}{Statistic} & UnifDiff & \textbf{0.88} & 0.65 & 0.57 & \textbf{0.76} & \textbf{0.94} & 0.88 & 0.85 & \textbf{0.92} \\
\bottomrule
\end{tabular}
\begin{tabular}{ll||rrr|rrr|rrr|rrr}
\rowcolor{white}\toprule
\rowcolor{white} & Eval. & \multicolumn{6}{c}{AUPRC} & \multicolumn{6}{c}{Conformity Rate} \\
\rowcolor{white} & Dataset & \multicolumn{3}{c}{MNLI} & \multicolumn{3}{c}{SST2} & \multicolumn{3}{c}{MNLI} & \multicolumn{3}{c}{SST2} \\
\rowcolor{white} & Arch. & BERT & ALBERT & SmolLM2 & BERT & ALBERT & SmolLM2 & BERT & ALBERT & SmolLM2 & BERT & ALBERT & SmolLM2 \\
\rowcolor{white}\midrule
\cellcolor{white} & PWCCA & 0.56 & nan & 0.75 & 0.32 & nan & nan & 0.86 & nan & 0.94 & 0.67 & nan & nan \\
\cellcolor{white}\multirow[c]{-2}{*}{CCA} & SVCCA & 0.42 & 0.60 & 0.66 & 0.36 & 0.49 & \textbf{0.88} & 0.78 & 0.62 & 0.85 & 0.66 & 0.77 & \textbf{0.98} \\\midrule
\cellcolor{white} & AlignCos & 0.58 & 0.37 & \textbf{1.00} & 0.54 & 0.71 & 0.61 & 0.89 & 0.58 & \textbf{1.00} & 0.82 & 0.88 & 0.87 \\
\cellcolor{white} & AngShape & 0.60 & 0.48 & \textbf{1.00} & 0.43 & 0.72 & 0.66 & \textbf{0.90} & 0.64 & \textbf{1.00} & 0.79 & \textbf{0.90} & 0.90 \\
\cellcolor{white} & HardCorr & 0.55 & 0.36 & 0.99 & 0.36 & 0.64 & 0.64 & 0.82 & 0.60 & \textbf{1.00} & 0.68 & 0.88 & 0.88 \\
\cellcolor{white} & LinReg & 0.46 & 0.50 & 0.71 & 0.46 & 0.66 & 0.59 & 0.85 & 0.52 & 0.91 & 0.77 & 0.86 & 0.78 \\
\cellcolor{white} & OrthProc & 0.60 & 0.48 & \textbf{1.00} & 0.43 & 0.72 & 0.66 & \textbf{0.90} & 0.64 & \textbf{1.00} & 0.79 & \textbf{0.90} & 0.90 \\
\cellcolor{white} & PermProc & 0.52 & 0.54 & 0.95 & 0.55 & 0.70 & 0.60 & 0.82 & 0.63 & 0.97 & 0.80 & 0.88 & 0.86 \\
\cellcolor{white} & ProcDist & 0.54 & 0.54 & \textbf{1.00} & 0.52 & 0.65 & 0.63 & 0.87 & 0.62 & \textbf{1.00} & 0.79 & 0.87 & 0.86 \\
\cellcolor{white}\multirow[c]{-8}{*}{Alignment} & SoftCorr & 0.55 & 0.36 & \textbf{1.00} & 0.34 & 0.62 & 0.63 & 0.82 & 0.60 & \textbf{1.00} & 0.60 & 0.86 & 0.88 \\\midrule
\cellcolor{white} & CKA & 0.59 & \textbf{0.63} & 0.94 & 0.38 & 0.58 & 0.87 & 0.88 & 0.64 & 0.99 & 0.70 & 0.83 & 0.97 \\
\cellcolor{white} & DistCorr & 0.58 & 0.62 & 0.97 & 0.39 & 0.68 & 0.87 & 0.88 & 0.67 & 0.99 & 0.71 & 0.87 & 0.97 \\
\cellcolor{white} & EOS & 0.57 & 0.46 & 0.54 & 0.33 & 0.40 & 0.22 & 0.85 & 0.58 & 0.82 & 0.62 & 0.62 & 0.48 \\
\cellcolor{white} & GULP & 0.56 & 0.46 & 0.78 & 0.30 & 0.68 & nan & 0.84 & 0.58 & 0.94 & 0.67 & 0.88 & nan \\
\cellcolor{white} & RSA & 0.58 & 0.59 & 0.96 & 0.47 & 0.65 & 0.74 & 0.87 & 0.63 & 0.99 & 0.72 & 0.88 & 0.94 \\
\cellcolor{white}\multirow[c]{-6}{*}{RSM} & RSMDiff & 0.28 & 0.57 & 0.68 & 0.37 & 0.63 & 0.52 & 0.66 & 0.69 & 0.86 & 0.69 & 0.85 & 0.81 \\\midrule
\cellcolor{white} & 2nd-Cos & 0.59 & 0.56 & \textbf{1.00} & \textbf{0.64} & 0.68 & 0.70 & 0.82 & 0.60 & \textbf{1.00} & 0.86 & 0.85 & 0.90 \\
\cellcolor{white} & Jaccard & 0.56 & 0.58 & 0.98 & \textbf{0.64} & \textbf{0.75} & 0.74 & 0.81 & 0.63 & \textbf{1.00} & 0.87 & 0.89 & 0.93 \\
\cellcolor{white}\multirow[c]{-3}{*}{Neighbors} & RankSim & 0.58 & 0.61 & 0.98 & \textbf{0.64} & \textbf{0.75} & 0.71 & 0.82 & 0.66 & \textbf{1.00} & \textbf{0.88} & 0.89 & 0.92 \\\midrule
\cellcolor{white} & IMD & 0.53 & 0.28 & 0.57 & 0.34 & 0.23 & 0.20 & 0.82 & 0.43 & 0.76 & 0.71 & 0.56 & 0.52 \\
\cellcolor{white}\multirow[c]{-2}{*}{Topology} & RTD & \textbf{0.61} & 0.41 & 0.80 & 0.39 & 0.39 & 0.62 & 0.85 & 0.57 & 0.91 & 0.73 & 0.72 & 0.83 \\\midrule
\cellcolor{white} & ConcDiff & 0.38 & 0.42 & 0.57 & 0.27 & 0.65 & 0.49 & 0.75 & 0.45 & 0.86 & 0.67 & 0.87 & 0.76 \\
\cellcolor{white} & MagDiff & 0.48 & 0.56 & 0.58 & 0.35 & 0.55 & 0.60 & 0.81 & \textbf{0.77} & 0.84 & 0.73 & 0.83 & 0.84 \\
\cellcolor{white}\multirow[c]{-3}{*}{Statistic} & UnifDiff & 0.40 & 0.34 & 0.68 & 0.37 & 0.26 & 0.30 & 0.69 & 0.52 & 0.84 & 0.56 & 0.53 & 0.61 \\
\bottomrule
\end{tabular}
\begin{tabular}{ll||rr|rr|rr|rr}
\rowcolor{white}\toprule
\rowcolor{white} & Eval. & \multicolumn{4}{c}{AUPRC} & \multicolumn{4}{c}{Conformity Rate} \\
\rowcolor{white} & Dataset & \multicolumn{2}{c}{MNLI} & \multicolumn{2}{c}{SST2} & \multicolumn{2}{c}{MNLI} & \multicolumn{2}{c}{SST2} \\
\rowcolor{white} & Arch. & BERT & ALBERT & BERT & ALBERT & BERT & ALBERT & BERT & ALBERT \\
\rowcolor{white}\midrule
\cellcolor{white} & PWCCA & \textbf{0.83} & nan & 0.36 & 0.45 & \textbf{0.96} & nan & 0.72 & 0.66 \\
\cellcolor{white}\multirow[c]{-2}{*}{CCA} & SVCCA & 0.49 & 0.52 & 0.25 & 0.64 & 0.80 & 0.61 & 0.66 & \textbf{0.89} \\\midrule
\cellcolor{white} & AlignCos & 0.53 & 0.45 & 0.51 & 0.61 & 0.83 & 0.58 & 0.81 & 0.81 \\
\cellcolor{white} & AngShape & 0.57 & 0.49 & 0.38 & 0.63 & 0.87 & 0.64 & 0.79 & \textbf{0.89} \\
\cellcolor{white} & HardCorr & 0.32 & 0.41 & 0.22 & 0.62 & 0.75 & 0.61 & 0.60 & \textbf{0.89} \\
\cellcolor{white} & LinReg & 0.23 & 0.44 & 0.29 & 0.58 & 0.60 & 0.59 & 0.75 & 0.84 \\
\cellcolor{white} & OrthProc & 0.57 & 0.49 & 0.38 & 0.63 & 0.87 & 0.64 & 0.79 & \textbf{0.89} \\
\cellcolor{white} & PermProc & 0.35 & 0.54 & 0.38 & 0.59 & 0.60 & 0.58 & 0.74 & 0.83 \\
\cellcolor{white} & ProcDist & 0.53 & 0.51 & 0.51 & 0.61 & 0.84 & 0.57 & 0.81 & 0.81 \\
\cellcolor{white}\multirow[c]{-8}{*}{Alignment} & SoftCorr & 0.33 & 0.41 & 0.21 & 0.61 & 0.75 & 0.62 & 0.51 & \textbf{0.89} \\\midrule
\cellcolor{white} & CKA & 0.53 & 0.50 & 0.27 & 0.63 & 0.84 & 0.61 & 0.69 & \textbf{0.89} \\
\cellcolor{white} & DistCorr & 0.54 & 0.54 & 0.29 & 0.65 & 0.85 & 0.63 & 0.74 & \textbf{0.89} \\
\cellcolor{white} & EOS & 0.39 & 0.55 & 0.21 & \textbf{0.70} & 0.67 & 0.64 & 0.57 & 0.85 \\
\cellcolor{white} & GULP & 0.44 & 0.55 & 0.22 & \textbf{0.70} & 0.74 & 0.64 & 0.56 & 0.84 \\
\cellcolor{white} & RSA & 0.47 & 0.52 & 0.38 & 0.59 & 0.80 & 0.61 & 0.72 & 0.87 \\
\cellcolor{white}\multirow[c]{-6}{*}{RSM} & RSMDiff & 0.36 & 0.44 & 0.49 & 0.59 & 0.68 & 0.61 & 0.79 & 0.78 \\\midrule
\cellcolor{white} & 2nd-Cos & 0.58 & 0.51 & 0.52 & 0.60 & 0.83 & 0.64 & 0.81 & 0.81 \\
\cellcolor{white} & Jaccard & 0.56 & \textbf{0.59} & \textbf{0.54} & 0.64 & 0.82 & \textbf{0.70} & \textbf{0.85} & 0.87 \\
\cellcolor{white}\multirow[c]{-3}{*}{Neighbors} & RankSim & 0.50 & 0.45 & 0.52 & 0.59 & 0.73 & 0.61 & 0.83 & 0.82 \\\midrule
\cellcolor{white} & IMD & 0.52 & 0.29 & 0.42 & 0.56 & 0.81 & 0.48 & 0.77 & 0.79 \\
\cellcolor{white}\multirow[c]{-2}{*}{Topology} & RTD & 0.65 & 0.42 & 0.38 & 0.66 & 0.85 & 0.53 & 0.76 & 0.88 \\\midrule
\cellcolor{white} & ConcDiff & 0.35 & 0.40 & 0.50 & 0.56 & 0.65 & 0.48 & 0.80 & 0.77 \\
\cellcolor{white} & MagDiff & 0.30 & 0.30 & 0.21 & 0.55 & 0.58 & 0.47 & 0.58 & 0.84 \\
\cellcolor{white}\multirow[c]{-3}{*}{Statistic} & UnifDiff & 0.33 & 0.44 & 0.37 & 0.23 & 0.68 & 0.52 & 0.57 & 0.50 \\
\bottomrule
\end{tabular}
\begin{tabular}{ll||rr|rr|rr|rr}
\rowcolor{white}\toprule
\rowcolor{white} & Eval. & \multicolumn{4}{c}{AUPRC} & \multicolumn{4}{c}{Conformity Rate} \\
\rowcolor{white} & Dataset & \multicolumn{2}{c}{MNLI} & \multicolumn{2}{c}{SST2} & \multicolumn{2}{c}{MNLI} & \multicolumn{2}{c}{SST2} \\
\rowcolor{white} & Arch. & BERT & ALBERT & BERT & ALBERT & BERT & ALBERT & BERT & ALBERT \\
\rowcolor{white}\midrule
\cellcolor{white} & PWCCA & 0.18 & 0.58 & 0.35 & nan & 0.49 & 0.78 & 0.38 & nan \\
\cellcolor{white}\multirow[c]{-2}{*}{CCA} & SVCCA & 0.44 & 0.60 & 0.61 & 0.39 & 0.77 & 0.66 & 0.68 & 0.48 \\\midrule
\cellcolor{white} & AlignCos & 0.35 & 0.77 & 0.45 & 0.33 & 0.80 & 0.80 & 0.63 & 0.47 \\
\cellcolor{white} & AngShape & 0.38 & \textbf{0.91} & 0.52 & 0.36 & 0.84 & \textbf{0.94} & 0.62 & 0.46 \\
\cellcolor{white} & HardCorr & 0.24 & 0.65 & 0.34 & 0.32 & 0.67 & 0.76 & 0.49 & 0.49 \\
\cellcolor{white} & LinReg & 0.24 & 0.73 & 0.40 & 0.42 & 0.66 & 0.86 & 0.55 & \textbf{0.59} \\
\cellcolor{white} & OrthProc & 0.38 & \textbf{0.91} & 0.52 & 0.36 & 0.84 & \textbf{0.94} & 0.62 & 0.46 \\
\cellcolor{white} & PermProc & 0.18 & 0.49 & 0.31 & 0.31 & 0.49 & 0.55 & 0.44 & 0.51 \\
\cellcolor{white} & ProcDist & 0.32 & 0.74 & 0.43 & 0.32 & 0.73 & 0.85 & 0.64 & 0.47 \\
\cellcolor{white}\multirow[c]{-8}{*}{Alignment} & SoftCorr & 0.28 & 0.62 & 0.41 & 0.33 & 0.72 & 0.75 & 0.52 & 0.50 \\\midrule
\cellcolor{white} & CKA & 0.48 & 0.83 & 0.61 & 0.40 & \textbf{0.87} & 0.82 & 0.68 & 0.47 \\
\cellcolor{white} & DistCorr & 0.45 & 0.86 & \textbf{0.62} & 0.40 & 0.85 & 0.87 & \textbf{0.69} & 0.46 \\
\cellcolor{white} & EOS & 0.27 & 0.78 & 0.30 & 0.32 & 0.71 & 0.80 & 0.49 & 0.46 \\
\cellcolor{white} & GULP & 0.26 & 0.75 & 0.33 & \textbf{0.45} & 0.69 & 0.80 & 0.47 & 0.52 \\
\cellcolor{white} & RSA & 0.49 & 0.86 & 0.61 & 0.38 & 0.86 & 0.84 & 0.68 & 0.47 \\
\cellcolor{white}\multirow[c]{-6}{*}{RSM} & RSMDiff & 0.35 & 0.85 & 0.34 & 0.30 & 0.66 & 0.84 & 0.58 & 0.43 \\\midrule
\cellcolor{white} & 2nd-Cos & 0.44 & 0.70 & 0.40 & 0.36 & 0.64 & 0.74 & 0.64 & 0.49 \\
\cellcolor{white} & Jaccard & 0.35 & 0.78 & 0.39 & 0.34 & 0.74 & 0.80 & 0.61 & 0.50 \\
\cellcolor{white}\multirow[c]{-3}{*}{Neighbors} & RankSim & 0.33 & 0.77 & 0.36 & 0.38 & 0.71 & 0.79 & 0.57 & 0.52 \\\midrule
\cellcolor{white} & IMD & 0.43 & 0.38 & 0.30 & 0.36 & 0.75 & 0.50 & 0.47 & 0.49 \\
\cellcolor{white}\multirow[c]{-2}{*}{Topology} & RTD & 0.54 & 0.72 & 0.38 & 0.28 & 0.83 & 0.76 & 0.54 & 0.44 \\\midrule
\cellcolor{white} & ConcDiff & 0.28 & 0.55 & 0.32 & 0.34 & 0.61 & 0.67 & 0.51 & 0.43 \\
\cellcolor{white} & MagDiff & 0.16 & 0.60 & 0.31 & 0.34 & 0.45 & 0.79 & 0.46 & 0.52 \\
\cellcolor{white}\multirow[c]{-3}{*}{Statistic} & UnifDiff & \textbf{0.61} & 0.44 & 0.33 & 0.29 & 0.84 & 0.60 & 0.46 & 0.40 \\
\bottomrule
\end{tabular}
\begin{tabular}{ll||rr|rr|rr|rr}
\rowcolor{white}\toprule
\rowcolor{white} & Eval. & \multicolumn{4}{c}{AUPRC} & \multicolumn{4}{c}{Conformity Rate} \\
\rowcolor{white} & Dataset & \multicolumn{2}{c}{MNLI} & \multicolumn{2}{c}{SST2} & \multicolumn{2}{c}{MNLI} & \multicolumn{2}{c}{SST2} \\
\rowcolor{white} & Arch. & BERT & ALBERT & BERT & ALBERT & BERT & ALBERT & BERT & ALBERT \\
\rowcolor{white}\midrule
\cellcolor{white} & PWCCA & 0.22 & nan & 0.32 & \textbf{0.71} & 0.54 & nan & 0.49 & \textbf{0.73} \\
\cellcolor{white}\multirow[c]{-2}{*}{CCA} & SVCCA & 0.31 & 0.63 & \textbf{0.61} & 0.29 & 0.70 & 0.71 & \textbf{0.66} & 0.44 \\\midrule
\cellcolor{white} & AlignCos & 0.28 & 0.55 & 0.34 & 0.33 & 0.63 & 0.68 & 0.56 & 0.48 \\
\cellcolor{white} & AngShape & 0.29 & 0.81 & 0.42 & 0.28 & 0.75 & 0.82 & 0.56 & 0.46 \\
\cellcolor{white} & HardCorr & 0.21 & 0.63 & 0.28 & 0.31 & 0.57 & 0.84 & 0.45 & 0.47 \\
\cellcolor{white} & LinReg & 0.27 & \textbf{0.83} & 0.36 & 0.43 & 0.63 & 0.85 & 0.51 & 0.64 \\
\cellcolor{white} & OrthProc & 0.29 & 0.81 & 0.42 & 0.28 & 0.75 & 0.82 & 0.56 & 0.46 \\
\cellcolor{white} & PermProc & 0.17 & 0.51 & 0.27 & 0.33 & 0.44 & 0.59 & 0.42 & 0.48 \\
\cellcolor{white} & ProcDist & 0.25 & 0.49 & 0.33 & 0.32 & 0.60 & 0.59 & 0.58 & 0.47 \\
\cellcolor{white}\multirow[c]{-8}{*}{Alignment} & SoftCorr & 0.21 & 0.59 & 0.28 & 0.32 & 0.57 & 0.81 & 0.46 & 0.51 \\\midrule
\cellcolor{white} & CKA & 0.34 & 0.72 & 0.60 & 0.29 & 0.76 & 0.77 & \textbf{0.66} & 0.46 \\
\cellcolor{white} & DistCorr & 0.35 & 0.73 & 0.60 & 0.33 & \textbf{0.78} & 0.77 & \textbf{0.66} & 0.46 \\
\cellcolor{white} & EOS & 0.24 & 0.73 & 0.26 & 0.30 & 0.64 & 0.77 & 0.40 & 0.50 \\
\cellcolor{white} & GULP & 0.23 & 0.73 & 0.26 & 0.32 & 0.62 & 0.77 & 0.41 & 0.54 \\
\cellcolor{white} & RSA & 0.34 & 0.75 & 0.54 & 0.33 & 0.76 & 0.78 & 0.64 & 0.49 \\
\cellcolor{white}\multirow[c]{-6}{*}{RSM} & RSMDiff & 0.24 & 0.42 & 0.29 & 0.31 & 0.58 & 0.52 & 0.48 & 0.44 \\\midrule
\cellcolor{white} & 2nd-Cos & 0.38 & 0.58 & 0.39 & 0.32 & 0.66 & 0.69 & 0.61 & 0.50 \\
\cellcolor{white} & Jaccard & 0.32 & 0.63 & 0.34 & 0.34 & 0.71 & 0.73 & 0.59 & 0.47 \\
\cellcolor{white}\multirow[c]{-3}{*}{Neighbors} & RankSim & 0.35 & 0.50 & 0.32 & 0.33 & 0.60 & 0.66 & 0.55 & 0.47 \\\midrule
\cellcolor{white} & IMD & 0.20 & 0.30 & 0.33 & 0.29 & 0.51 & 0.46 & 0.45 & 0.44 \\
\cellcolor{white}\multirow[c]{-2}{*}{Topology} & RTD & 0.29 & 0.39 & 0.29 & 0.29 & 0.66 & 0.53 & 0.46 & 0.44 \\\midrule
\cellcolor{white} & ConcDiff & 0.27 & 0.44 & 0.30 & 0.27 & 0.65 & 0.52 & 0.48 & 0.42 \\
\cellcolor{white} & MagDiff & 0.28 & 0.68 & 0.32 & 0.28 & 0.65 & \textbf{0.86} & 0.43 & 0.44 \\
\cellcolor{white}\multirow[c]{-3}{*}{Statistic} & UnifDiff & \textbf{0.42} & 0.33 & 0.33 & 0.30 & 0.75 & 0.50 & 0.47 & 0.48 \\
\bottomrule
\end{tabular}
\begin{tabular}{ll||rrr|rrr|rrr|rrr}
\rowcolor{white}\toprule
\rowcolor{white} & Eval. & \multicolumn{6}{c}{Conformity Rate} & \multicolumn{6}{c}{Spearman} \\
\rowcolor{white} & Dataset & \multicolumn{3}{c}{MNLI} & \multicolumn{3}{c}{SST2} & \multicolumn{3}{c}{MNLI} & \multicolumn{3}{c}{SST2} \\
\rowcolor{white} & Arch. & BERT & ALBERT & SmolLM2 & BERT & ALBERT & SmolLM2 & BERT & ALBERT & SmolLM2 & BERT & ALBERT & SmolLM2 \\
\rowcolor{white}\midrule
\cellcolor{white} & PWCCA & \textbf{1.00} & \textbf{1.00} & 0.95 & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & 0.93 & \textbf{1.00} & nan & nan \\
\cellcolor{white}\multirow[c]{-2}{*}{CCA} & SVCCA & 0.91 & 0.85 & 0.85 & 0.88 & 0.92 & 0.87 & 0.91 & 0.78 & 0.72 & 0.64 & 0.84 & 0.69 \\\midrule
\cellcolor{white} & AlignCos & \textbf{1.00} & 0.95 & 0.86 & 0.99 & 0.98 & 0.92 & \textbf{1.00} & 0.95 & 0.81 & 0.99 & 0.99 & 0.89 \\
\cellcolor{white} & AngShape & 0.99 & 0.99 & \textbf{0.98} & 0.98 & 0.99 & 0.95 & \textbf{1.00} & 0.99 & \textbf{0.99} & 0.99 & \textbf{1.00} & 0.97 \\
\cellcolor{white} & HardCorr & \textbf{1.00} & 0.99 & 0.97 & 0.99 & 0.99 & 0.98 & \textbf{1.00} & \textbf{1.00} & 0.98 & 0.99 & 0.99 & \textbf{0.99} \\
\cellcolor{white} & LinReg & 0.83 & 0.88 & 0.96 & 0.93 & 0.96 & 0.74 & 0.66 & 0.76 & 0.91 & 0.90 & 0.95 & 0.21 \\
\cellcolor{white} & OrthProc & 0.98 & 0.97 & 0.97 & 0.98 & 0.97 & 0.95 & 0.99 & 0.98 & 0.98 & 0.99 & 0.99 & 0.97 \\
\cellcolor{white} & PermProc & 0.80 & 0.95 & 0.89 & 0.83 & 0.98 & 0.89 & 0.73 & 0.96 & 0.85 & 0.75 & 0.98 & 0.85 \\
\cellcolor{white} & ProcDist & 0.96 & 0.94 & 0.90 & 0.97 & 0.98 & 0.91 & 0.92 & 0.94 & 0.86 & 0.89 & 0.97 & 0.85 \\
\cellcolor{white}\multirow[c]{-8}{*}{Alignment} & SoftCorr & 0.98 & 0.98 & 0.94 & 0.96 & 0.97 & 0.98 & 0.99 & 0.99 & 0.93 & 0.95 & 0.98 & 0.98 \\\midrule
\cellcolor{white} & CKA & 0.98 & 0.98 & 0.95 & 0.98 & 0.96 & 0.93 & 0.99 & 0.99 & 0.94 & 0.96 & 0.98 & 0.91 \\
\cellcolor{white} & DistCorr & 0.96 & 0.99 & 0.96 & 0.97 & 0.98 & 0.96 & 0.97 & 0.99 & 0.94 & 0.98 & 0.99 & 0.91 \\
\cellcolor{white} & EOS & 0.98 & 0.96 & 0.93 & 0.91 & 0.88 & 0.59 & 0.99 & 0.96 & 0.88 & 0.92 & 0.86 & 0.16 \\
\cellcolor{white} & GULP & 0.84 & 0.83 & 0.86 & 0.78 & 0.76 & \textbf{1.00} & 0.51 & 0.49 & 0.63 & 0.45 & 0.44 & nan \\
\cellcolor{white} & RSA & 0.99 & 0.94 & 0.94 & 0.95 & 0.97 & 0.96 & \textbf{1.00} & 0.96 & 0.90 & 0.96 & 0.97 & 0.97 \\
\cellcolor{white}\multirow[c]{-6}{*}{RSM} & RSMDiff & 0.94 & 0.90 & 0.91 & 0.95 & 0.95 & 0.91 & 0.84 & 0.89 & 0.86 & 0.84 & 0.94 & 0.85 \\\midrule
\cellcolor{white} & 2nd-Cos & 0.94 & 0.93 & \textbf{0.98} & 0.96 & 0.97 & 0.93 & 0.94 & 0.92 & 0.98 & 0.97 & 0.96 & 0.92 \\
\cellcolor{white} & Jaccard & 0.95 & 0.94 & 0.96 & 0.94 & 0.93 & 0.95 & 0.96 & 0.95 & 0.98 & 0.96 & 0.95 & 0.97 \\
\cellcolor{white}\multirow[c]{-3}{*}{Neighbors} & RankSim & 0.93 & 0.94 & 0.93 & 0.94 & 0.94 & 0.95 & 0.90 & 0.94 & 0.87 & 0.96 & 0.96 & 0.97 \\\midrule
\cellcolor{white} & IMD & 0.68 & 0.84 & nan & 0.64 & nan & 0.61 & 0.44 & 0.79 & nan & 0.54 & nan & 0.43 \\
\cellcolor{white}\multirow[c]{-2}{*}{Topology} & RTD & 0.76 & 0.80 & 0.73 & 0.73 & 0.66 & 0.71 & 0.42 & 0.43 & 0.48 & 0.39 & 0.09 & 0.42 \\\midrule
\cellcolor{white} & ConcDiff & 0.99 & 0.90 & 0.73 & 0.96 & 0.96 & 0.83 & 0.99 & 0.87 & 0.55 & 0.96 & 0.90 & 0.71 \\
\cellcolor{white} & MagDiff & 0.64 & 0.93 & 0.89 & 0.62 & 0.92 & 0.89 & 0.52 & 0.90 & 0.86 & 0.48 & 0.84 & 0.86 \\
\cellcolor{white}\multirow[c]{-3}{*}{Statistic} & UnifDiff & 0.94 & 0.91 & 0.97 & 0.85 & 0.76 & 0.98 & 0.81 & 0.87 & 0.82 & 0.77 & 0.48 & 0.78 \\
\bottomrule
\end{tabular}
\begin{tabular}{ll||rr|rr|rr|rr}
\rowcolor{white}\toprule
\rowcolor{white} & Eval. & \multicolumn{4}{c}{Conformity Rate} & \multicolumn{4}{c}{Spearman} \\
\rowcolor{white} & Dataset & \multicolumn{2}{c}{MNLI} & \multicolumn{2}{c}{SST2} & \multicolumn{2}{c}{MNLI} & \multicolumn{2}{c}{SST2} \\
\rowcolor{white} & Arch. & BERT & ALBERT & BERT & ALBERT & BERT & ALBERT & BERT & ALBERT \\
\rowcolor{white}\midrule
\cellcolor{white} & PWCCA & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & nan & \textbf{1.00} & \textbf{1.00} \\
\cellcolor{white}\multirow[c]{-2}{*}{CCA} & SVCCA & 0.85 & 0.87 & 0.95 & 0.98 & 0.78 & 0.83 & 0.93 & 0.99 \\\midrule
\cellcolor{white} & AlignCos & \textbf{1.00} & 0.99 & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} \\
\cellcolor{white} & AngShape & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} \\
\cellcolor{white} & HardCorr & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} \\
\cellcolor{white} & LinReg & 0.86 & 0.75 & 0.97 & 0.85 & 0.73 & 0.42 & 0.98 & 0.57 \\
\cellcolor{white} & OrthProc & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} \\
\cellcolor{white} & PermProc & 0.90 & 0.93 & 0.94 & \textbf{1.00} & 0.90 & 0.95 & 0.94 & \textbf{1.00} \\
\cellcolor{white} & ProcDist & 0.99 & 0.99 & \textbf{1.00} & \textbf{1.00} & 0.99 & 0.99 & \textbf{1.00} & \textbf{1.00} \\
\cellcolor{white}\multirow[c]{-8}{*}{Alignment} & SoftCorr & 0.99 & 0.99 & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} \\\midrule
\cellcolor{white} & CKA & 0.99 & 0.99 & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & 0.99 & \textbf{1.00} & \textbf{1.00} \\
\cellcolor{white} & DistCorr & 0.99 & 0.99 & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & 0.99 & \textbf{1.00} & \textbf{1.00} \\
\cellcolor{white} & EOS & \textbf{1.00} & \textbf{1.00} & 0.98 & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & 0.99 & \textbf{1.00} \\
\cellcolor{white} & GULP & \textbf{1.00} & 0.93 & 0.97 & 0.93 & \textbf{1.00} & 0.89 & 0.98 & 0.91 \\
\cellcolor{white} & RSA & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} \\
\cellcolor{white}\multirow[c]{-6}{*}{RSM} & RSMDiff & 0.91 & 0.94 & 0.95 & 0.99 & 0.85 & 0.88 & 0.89 & 0.98 \\\midrule
\cellcolor{white} & 2nd-Cos & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} \\
\cellcolor{white} & Jaccard & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} \\
\cellcolor{white}\multirow[c]{-3}{*}{Neighbors} & RankSim & 0.79 & 0.87 & \textbf{1.00} & \textbf{1.00} & 0.52 & 0.64 & \textbf{1.00} & \textbf{1.00} \\\midrule
\cellcolor{white} & IMD & 0.74 & 0.89 & 0.85 & 0.80 & 0.71 & 0.74 & 0.65 & 0.65 \\
\cellcolor{white}\multirow[c]{-2}{*}{Topology} & RTD & 0.93 & 0.88 & 0.95 & 0.91 & 0.95 & 0.89 & 0.94 & 0.89 \\\midrule
\cellcolor{white} & ConcDiff & 0.62 & 0.62 & 0.64 & 0.98 & 0.50 & 0.34 & 0.53 & 0.96 \\
\cellcolor{white} & MagDiff & 0.81 & 0.88 & 0.82 & 0.92 & 0.66 & 0.60 & 0.67 & 0.77 \\
\cellcolor{white}\multirow[c]{-3}{*}{Statistic} & UnifDiff & 0.95 & 0.98 & 0.86 & 0.75 & 0.83 & 0.91 & 0.70 & 0.43 \\
\bottomrule
\end{tabular}

==> (inline-2) <==
\begin{tabular}{ll||rrrrrrr}
\rowcolor{white}\toprule
\rowcolor{white} & Eval. & \multicolumn{7}{c}{Spearman} \\
\rowcolor{white} & Dataset & \multicolumn{7}{c}{IN100} \\
\rowcolor{white} & Arch. & RNet18 & RNet34 & RNet101 & VGG11 & VGG19 & ViT B32 & ViT L32 \\
\rowcolor{white}\midrule
\cellcolor{white} & PWCCA & -0.02$^{\phantom{**}}$ & -0.20$^{\phantom{**}}$ & -0.09$^{\phantom{**}}$ & -0.18$^{\phantom{**}}$ & \textbf{0.11}$^{\phantom{**}}$ & -0.08$^{\phantom{**}}$ & 0.09$^{\phantom{**}}$ \\
\cellcolor{white}\multirow[c]{-2}{*}{CCA} & SVCCA & 0.29$^{*\phantom{*}}$ & 0.27$^{\phantom{**}}$ & -0.00$^{\phantom{**}}$ & -0.04$^{\phantom{**}}$ & -0.30$^{*\phantom{*}}$ & -0.01$^{\phantom{**}}$ & -0.17$^{\phantom{**}}$ \\\midrule
\cellcolor{white} & AlignCos & -0.08$^{\phantom{**}}$ & -0.35$^{*\phantom{*}}$ & -0.01$^{\phantom{**}}$ & -0.13$^{\phantom{**}}$ & -0.12$^{\phantom{**}}$ & 0.07$^{\phantom{**}}$ & 0.05$^{\phantom{**}}$ \\
\cellcolor{white} & AngShape & 0.21$^{\phantom{**}}$ & -0.16$^{\phantom{**}}$ & 0.15$^{\phantom{**}}$ & -0.02$^{\phantom{**}}$ & 0.03$^{\phantom{**}}$ & 0.07$^{\phantom{**}}$ & 0.06$^{\phantom{**}}$ \\
\cellcolor{white} & HardCorr & 0.21$^{\phantom{**}}$ & 0.13$^{\phantom{**}}$ & -0.01$^{\phantom{**}}$ & -0.01$^{\phantom{**}}$ & -0.03$^{\phantom{**}}$ & 0.35$^{*\phantom{*}}$ & -0.17$^{\phantom{**}}$ \\
\cellcolor{white} & LinReg & 0.19$^{\phantom{**}}$ & -0.11$^{\phantom{**}}$ & 0.09$^{\phantom{**}}$ & -0.04$^{\phantom{**}}$ & 0.09$^{\phantom{**}}$ & 0.15$^{\phantom{**}}$ & 0.05$^{\phantom{**}}$ \\
\cellcolor{white} & OrthProc & 0.21$^{\phantom{**}}$ & -0.16$^{\phantom{**}}$ & 0.15$^{\phantom{**}}$ & -0.02$^{\phantom{**}}$ & 0.03$^{\phantom{**}}$ & 0.07$^{\phantom{**}}$ & 0.06$^{\phantom{**}}$ \\
\cellcolor{white} & PermProc & 0.07$^{\phantom{**}}$ & 0.09$^{\phantom{**}}$ & 0.08$^{\phantom{**}}$ & 0.14$^{\phantom{**}}$ & -0.02$^{\phantom{**}}$ & -0.06$^{\phantom{**}}$ & -0.33$^{*\phantom{*}}$ \\
\cellcolor{white} & ProcDist & 0.08$^{\phantom{**}}$ & 0.00$^{\phantom{**}}$ & 0.14$^{\phantom{**}}$ & 0.13$^{\phantom{**}}$ & 0.08$^{\phantom{**}}$ & 0.16$^{\phantom{**}}$ & 0.05$^{\phantom{**}}$ \\
\cellcolor{white}\multirow[c]{-8}{*}{Alignment} & SoftCorr & 0.27$^{\phantom{**}}$ & 0.08$^{\phantom{**}}$ & 0.04$^{\phantom{**}}$ & -0.03$^{\phantom{**}}$ & -0.10$^{\phantom{**}}$ & 0.36$^{*\phantom{*}}$ & -0.19$^{\phantom{**}}$ \\\midrule
\cellcolor{white} & CKA & \textbf{0.36}$^{*\phantom{*}}$ & -0.07$^{\phantom{**}}$ & \textbf{0.16}$^{\phantom{**}}$ & 0.03$^{\phantom{**}}$ & -0.20$^{\phantom{**}}$ & -0.26$^{\phantom{**}}$ & 0.05$^{\phantom{**}}$ \\
\cellcolor{white} & DistCorr & 0.31$^{*\phantom{*}}$ & -0.08$^{\phantom{**}}$ & 0.08$^{\phantom{**}}$ & 0.03$^{\phantom{**}}$ & -0.21$^{\phantom{**}}$ & -0.26$^{\phantom{**}}$ & 0.03$^{\phantom{**}}$ \\
\cellcolor{white} & EOS & 0.05$^{\phantom{**}}$ & -0.17$^{\phantom{**}}$ & 0.11$^{\phantom{**}}$ & -0.22$^{\phantom{**}}$ & 0.08$^{\phantom{**}}$ & \textbf{0.47}$^{**}$ & 0.03$^{\phantom{**}}$ \\
\cellcolor{white} & GULP & 0.02$^{\phantom{**}}$ & -0.18$^{\phantom{**}}$ & 0.12$^{\phantom{**}}$ & -0.17$^{\phantom{**}}$ & 0.10$^{\phantom{**}}$ & 0.18$^{\phantom{**}}$ & 0.04$^{\phantom{**}}$ \\
\cellcolor{white} & RSA & 0.06$^{\phantom{**}}$ & -0.17$^{\phantom{**}}$ & 0.09$^{\phantom{**}}$ & \textbf{0.24}$^{\phantom{**}}$ & -0.35$^{*\phantom{*}}$ & -0.12$^{\phantom{**}}$ & -0.11$^{\phantom{**}}$ \\
\cellcolor{white}\multirow[c]{-6}{*}{RSM} & RSMDiff & 0.09$^{\phantom{**}}$ & -0.10$^{\phantom{**}}$ & 0.11$^{\phantom{**}}$ & -0.04$^{\phantom{**}}$ & -0.08$^{\phantom{**}}$ & 0.01$^{\phantom{**}}$ & -0.06$^{\phantom{**}}$ \\\midrule
\cellcolor{white} & 2nd-Cos & -0.08$^{\phantom{**}}$ & -0.15$^{\phantom{**}}$ & 0.05$^{\phantom{**}}$ & -0.20$^{\phantom{**}}$ & -0.18$^{\phantom{**}}$ & -0.22$^{\phantom{**}}$ & 0.17$^{\phantom{**}}$ \\
\cellcolor{white} & Jaccard & -0.11$^{\phantom{**}}$ & -0.13$^{\phantom{**}}$ & -0.04$^{\phantom{**}}$ & -0.22$^{\phantom{**}}$ & 0.07$^{\phantom{**}}$ & -0.01$^{\phantom{**}}$ & 0.25$^{\phantom{**}}$ \\
\cellcolor{white}\multirow[c]{-3}{*}{Neighbors} & RankSim & 0.07$^{\phantom{**}}$ & 0.04$^{\phantom{**}}$ & 0.13$^{\phantom{**}}$ & -0.01$^{\phantom{**}}$ & 0.03$^{\phantom{**}}$ & 0.17$^{\phantom{**}}$ & \textbf{0.35}$^{*\phantom{*}}$ \\\midrule
\cellcolor{white} & IMD & 0.17$^{\phantom{**}}$ & -0.20$^{\phantom{**}}$ & 0.12$^{\phantom{**}}$ & 0.08$^{\phantom{**}}$ & -0.17$^{\phantom{**}}$ & -0.23$^{\phantom{**}}$ & -0.19$^{\phantom{**}}$ \\
\cellcolor{white}\multirow[c]{-2}{*}{Topology} & RTD & 0.09$^{\phantom{**}}$ & 0.12$^{\phantom{**}}$ & -0.20$^{\phantom{**}}$ & -0.19$^{\phantom{**}}$ & 0.05$^{\phantom{**}}$ & -0.11$^{\phantom{**}}$ & 0.10$^{\phantom{**}}$ \\\midrule
\cellcolor{white} & ConcDiff & -0.11$^{\phantom{**}}$ & \textbf{0.34}$^{*\phantom{*}}$ & -0.04$^{\phantom{**}}$ & -0.11$^{\phantom{**}}$ & -0.13$^{\phantom{**}}$ & 0.00$^{\phantom{**}}$ & 0.18$^{\phantom{**}}$ \\
\cellcolor{white} & MagDiff & -0.16$^{\phantom{**}}$ & 0.02$^{\phantom{**}}$ & -0.06$^{\phantom{**}}$ & -0.07$^{\phantom{**}}$ & -0.12$^{\phantom{**}}$ & 0.07$^{\phantom{**}}$ & 0.15$^{\phantom{**}}$ \\
\cellcolor{white}\multirow[c]{-3}{*}{Statistic} & UnifDiff & -0.18$^{\phantom{**}}$ & nan & nan & 0.17$^{\phantom{**}}$ & -0.04$^{\phantom{**}}$ & nan & nan \\
\bottomrule
\end{tabular}
\begin{tabular}{ll||rrrrrrr}
\rowcolor{white}\toprule
\rowcolor{white} & Eval. & \multicolumn{7}{c}{Spearman} \\
\rowcolor{white} & Dataset & \multicolumn{7}{c}{CIFAR100} \\
\rowcolor{white} & Arch. & RNet18 & RNet34 & RNet101 & VGG11 & VGG19 & ViT B32 & ViT L32 \\
\rowcolor{white}\midrule
\cellcolor{white} & PWCCA & -0.30$^{**}$ & 0.07$^{\phantom{**}}$ & 0.23$^{*\phantom{*}}$ & nan$^{\phantom{**}}$ & nan$^{\phantom{**}}$ & nan$^{\phantom{**}}$ & nan$^{\phantom{**}}$ \\
\cellcolor{white}\multirow[c]{-2}{*}{CCA} & SVCCA & -0.13$^{\phantom{**}}$ & 0.23$^{\phantom{**}}$ & -0.21$^{\phantom{**}}$ & -0.16$^{\phantom{**}}$ & -0.07$^{\phantom{**}}$ & -0.03$^{\phantom{**}}$ & 0.82$^{**}$ \\\midrule
\cellcolor{white} & AlignCos & -0.26$^{\phantom{**}}$ & 0.09$^{\phantom{**}}$ & 0.37$^{*\phantom{*}}$ & 0.21$^{\phantom{**}}$ & 0.41$^{**}$ & -0.12$^{\phantom{**}}$ & 0.62$^{**}$ \\
\cellcolor{white} & AngShape & -0.31$^{*\phantom{*}}$ & 0.14$^{\phantom{**}}$ & \textbf{0.44}$^{**}$ & -0.01$^{\phantom{**}}$ & 0.40$^{**}$ & -0.12$^{\phantom{**}}$ & 0.88$^{**}$ \\
\cellcolor{white} & HardCorr & 0.08$^{\phantom{**}}$ & 0.09$^{\phantom{**}}$ & 0.24$^{\phantom{**}}$ & 0.06$^{\phantom{**}}$ & \textbf{0.50}$^{**}$ & \textbf{0.15}$^{\phantom{**}}$ & 0.77$^{**}$ \\
\cellcolor{white} & LinReg & -0.34$^{**}$ & 0.12$^{\phantom{**}}$ & 0.42$^{**}$ & nan$^{\phantom{**}}$ & nan$^{\phantom{**}}$ & -0.09$^{\phantom{**}}$ & -0.24$^{*\phantom{*}}$ \\
\cellcolor{white} & OrthProc & -0.31$^{*\phantom{*}}$ & 0.14$^{\phantom{**}}$ & \textbf{0.44}$^{**}$ & -0.01$^{\phantom{**}}$ & 0.40$^{**}$ & -0.12$^{\phantom{**}}$ & 0.88$^{**}$ \\
\cellcolor{white} & PermProc & -0.06$^{\phantom{**}}$ & -0.04$^{\phantom{**}}$ & 0.06$^{\phantom{**}}$ & -0.08$^{\phantom{**}}$ & 0.27$^{\phantom{**}}$ & 0.14$^{\phantom{**}}$ & \textbf{0.93}$^{**}$ \\
\cellcolor{white} & ProcDist & -0.37$^{*\phantom{*}}$ & -0.05$^{\phantom{**}}$ & 0.33$^{*\phantom{*}}$ & -0.05$^{\phantom{**}}$ & 0.44$^{**}$ & -0.16$^{\phantom{**}}$ & 0.83$^{**}$ \\
\cellcolor{white}\multirow[c]{-8}{*}{Alignment} & SoftCorr & -0.06$^{\phantom{**}}$ & 0.05$^{\phantom{**}}$ & 0.37$^{*\phantom{*}}$ & 0.07$^{\phantom{**}}$ & 0.48$^{**}$ & 0.13$^{\phantom{**}}$ & 0.81$^{**}$ \\\midrule
\cellcolor{white} & CKA & -0.20$^{\phantom{**}}$ & 0.02$^{\phantom{**}}$ & 0.35$^{*\phantom{*}}$ & 0.23$^{\phantom{**}}$ & 0.40$^{**}$ & -0.17$^{\phantom{**}}$ & 0.90$^{**}$ \\
\cellcolor{white} & DistCorr & -0.23$^{\phantom{**}}$ & 0.06$^{\phantom{**}}$ & 0.33$^{*\phantom{*}}$ & \textbf{0.24}$^{\phantom{**}}$ & 0.40$^{**}$ & -0.17$^{\phantom{**}}$ & 0.90$^{**}$ \\
\cellcolor{white} & EOS & -0.38$^{*\phantom{*}}$ & 0.04$^{\phantom{**}}$ & -0.01$^{\phantom{**}}$ & 0.13$^{\phantom{**}}$ & 0.46$^{**}$ & 0.06$^{\phantom{**}}$ & 0.90$^{**}$ \\
\cellcolor{white} & GULP & -0.36$^{*\phantom{*}}$ & 0.03$^{\phantom{**}}$ & 0.43$^{**}$ & -0.12$^{\phantom{**}}$ & -0.24$^{\phantom{**}}$ & -0.31$^{*\phantom{*}}$ & 0.62$^{**}$ \\
\cellcolor{white} & RSA & -0.16$^{\phantom{**}}$ & -0.09$^{\phantom{**}}$ & 0.21$^{\phantom{**}}$ & 0.04$^{\phantom{**}}$ & 0.36$^{*\phantom{*}}$ & -0.18$^{\phantom{**}}$ & 0.89$^{**}$ \\
\cellcolor{white}\multirow[c]{-6}{*}{RSM} & RSMDiff & -0.15$^{\phantom{**}}$ & 0.18$^{\phantom{**}}$ & 0.08$^{\phantom{**}}$ & 0.07$^{\phantom{**}}$ & 0.17$^{\phantom{**}}$ & 0.04$^{\phantom{**}}$ & 0.65$^{**}$ \\\midrule
\cellcolor{white} & 2nd-Cos & -0.33$^{*\phantom{*}}$ & -0.11$^{\phantom{**}}$ & 0.32$^{*\phantom{*}}$ & 0.19$^{\phantom{**}}$ & -0.07$^{\phantom{**}}$ & -0.21$^{\phantom{**}}$ & 0.88$^{**}$ \\
\cellcolor{white} & Jaccard & -0.46$^{**}$ & 0.06$^{\phantom{**}}$ & 0.26$^{\phantom{**}}$ & \textbf{0.24}$^{\phantom{**}}$ & 0.14$^{\phantom{**}}$ & -0.19$^{\phantom{**}}$ & 0.88$^{**}$ \\
\cellcolor{white}\multirow[c]{-3}{*}{Neighbors} & RankSim & -0.15$^{\phantom{**}}$ & -0.20$^{\phantom{**}}$ & 0.10$^{\phantom{**}}$ & 0.08$^{\phantom{**}}$ & 0.09$^{\phantom{**}}$ & -0.14$^{\phantom{**}}$ & 0.88$^{**}$ \\\midrule
\cellcolor{white} & IMD & -0.12$^{\phantom{**}}$ & 0.06$^{\phantom{**}}$ & -0.00$^{\phantom{**}}$ & -0.18$^{\phantom{**}}$ & 0.40$^{*\phantom{*}}$ & -0.11$^{\phantom{**}}$ & 0.69$^{**}$ \\
\cellcolor{white}\multirow[c]{-2}{*}{Topology} & RTD & \textbf{0.13}$^{\phantom{**}}$ & 0.12$^{\phantom{**}}$ & 0.12$^{\phantom{**}}$ & -0.03$^{\phantom{**}}$ & 0.31$^{*\phantom{*}}$ & 0.13$^{\phantom{**}}$ & \textbf{0.93}$^{**}$ \\\midrule
\cellcolor{white} & ConcDiff & -0.04$^{\phantom{**}}$ & \textbf{0.37}$^{*\phantom{*}}$ & -0.21$^{\phantom{**}}$ & 0.23$^{\phantom{**}}$ & 0.25$^{\phantom{**}}$ & -0.05$^{\phantom{**}}$ & 0.53$^{**}$ \\
\cellcolor{white} & MagDiff & -0.17$^{\phantom{**}}$ & 0.24$^{\phantom{**}}$ & 0.01$^{\phantom{**}}$ & -0.03$^{\phantom{**}}$ & 0.31$^{*\phantom{*}}$ & -0.02$^{\phantom{**}}$ & 0.33$^{*\phantom{*}}$ \\
\cellcolor{white}\multirow[c]{-3}{*}{Statistic} & UnifDiff & -0.00$^{\phantom{**}}$ & -0.15$^{\phantom{**}}$ & -0.12$^{\phantom{**}}$ & -0.01$^{\phantom{**}}$ & 0.03$^{\phantom{**}}$ & nan & -0.08$^{\phantom{**}}$ \\
\bottomrule
\end{tabular}
\begin{tabular}{ll||rrrrrrr|rrrrrrr}
\rowcolor{white}\toprule
\rowcolor{white} & Type & \multicolumn{14}{c}{Grounding by Prediction} \\
\rowcolor{white} & Test & \multicolumn{7}{c}{JSD Corr.} & \multicolumn{7}{c}{Disagr. Corr.} \\
\rowcolor{white} & Eval. & \multicolumn{7}{c}{Spearman} & \multicolumn{7}{c}{Spearman} \\
\rowcolor{white} & Dataset & \multicolumn{7}{c}{IN100} & \multicolumn{7}{c}{IN100} \\
\rowcolor{white} & Arch. & RNet18 & RNet34 & RNet101 & VGG11 & VGG19 & ViT B32 & ViT L32 & RNet18 & RNet34 & RNet101 & VGG11 & VGG19 & ViT B32 & ViT L32 \\
\rowcolor{white}\midrule
\cellcolor{white} & PWCCA & 0.13$^{\phantom{**}}$ & 0.15$^{\phantom{**}}$ & 0.15$^{\phantom{**}}$ & -0.13$^{\phantom{**}}$ & 0.15$^{\phantom{**}}$ & 0.21$^{\phantom{**}}$ & -0.24$^{*\phantom{*}}$ & 0.27$^{**}$ & 0.33$^{**}$ & 0.06$^{\phantom{**}}$ & -0.12$^{\phantom{**}}$ & -0.36$^{**}$ & 0.02$^{\phantom{**}}$ & -0.18$^{\phantom{**}}$ \\
\cellcolor{white}\multirow[c]{-2}{*}{CCA} & SVCCA & 0.21$^{\phantom{**}}$ & -0.00$^{\phantom{**}}$ & 0.25$^{\phantom{**}}$ & -0.11$^{\phantom{**}}$ & 0.16$^{\phantom{**}}$ & 0.05$^{\phantom{**}}$ & \textbf{0.18}$^{\phantom{**}}$ & 0.39$^{**}$ & 0.07$^{\phantom{**}}$ & 0.14$^{\phantom{**}}$ & 0.03$^{\phantom{**}}$ & 0.01$^{\phantom{**}}$ & -0.06$^{\phantom{**}}$ & 0.07$^{\phantom{**}}$ \\\midrule
\cellcolor{white} & AlignCos & 0.08$^{\phantom{**}}$ & 0.05$^{\phantom{**}}$ & 0.38$^{*\phantom{*}}$ & 0.10$^{\phantom{**}}$ & -0.20$^{\phantom{**}}$ & -0.22$^{\phantom{**}}$ & -0.06$^{\phantom{**}}$ & 0.19$^{\phantom{**}}$ & \textbf{0.50}$^{**}$ & 0.17$^{\phantom{**}}$ & 0.16$^{\phantom{**}}$ & -0.13$^{\phantom{**}}$ & -0.08$^{\phantom{**}}$ & 0.00$^{\phantom{**}}$ \\
\cellcolor{white} & AngShape & 0.24$^{\phantom{**}}$ & 0.22$^{\phantom{**}}$ & 0.34$^{*\phantom{*}}$ & -0.01$^{\phantom{**}}$ & 0.19$^{\phantom{**}}$ & -0.26$^{\phantom{**}}$ & -0.15$^{\phantom{**}}$ & 0.24$^{\phantom{**}}$ & 0.40$^{**}$ & 0.19$^{\phantom{**}}$ & -0.14$^{\phantom{**}}$ & -0.33$^{*\phantom{*}}$ & -0.11$^{\phantom{**}}$ & -0.06$^{\phantom{**}}$ \\
\cellcolor{white} & HardCorr & 0.28$^{\phantom{**}}$ & 0.31$^{*\phantom{*}}$ & 0.02$^{\phantom{**}}$ & -0.22$^{\phantom{**}}$ & -0.05$^{\phantom{**}}$ & 0.03$^{\phantom{**}}$ & -0.26$^{\phantom{**}}$ & 0.28$^{\phantom{**}}$ & -0.06$^{\phantom{**}}$ & -0.09$^{\phantom{**}}$ & -0.15$^{\phantom{**}}$ & -0.18$^{\phantom{**}}$ & 0.27$^{\phantom{**}}$ & -0.16$^{\phantom{**}}$ \\
\cellcolor{white} & LinReg & 0.21$^{*\phantom{*}}$ & 0.21$^{*\phantom{*}}$ & \textbf{0.41}$^{**}$ & -0.01$^{\phantom{**}}$ & 0.25$^{*\phantom{*}}$ & -0.13$^{\phantom{**}}$ & -0.14$^{\phantom{**}}$ & 0.19$^{\phantom{**}}$ & 0.25$^{*\phantom{*}}$ & 0.29$^{**}$ & -0.17$^{\phantom{**}}$ & -0.24$^{*\phantom{*}}$ & 0.04$^{\phantom{**}}$ & -0.07$^{\phantom{**}}$ \\
\cellcolor{white} & OrthProc & 0.24$^{\phantom{**}}$ & 0.22$^{\phantom{**}}$ & 0.34$^{*\phantom{*}}$ & -0.02$^{\phantom{**}}$ & 0.19$^{\phantom{**}}$ & -0.26$^{\phantom{**}}$ & -0.15$^{\phantom{**}}$ & 0.24$^{\phantom{**}}$ & 0.40$^{**}$ & 0.19$^{\phantom{**}}$ & -0.14$^{\phantom{**}}$ & -0.33$^{*\phantom{*}}$ & -0.11$^{\phantom{**}}$ & -0.06$^{\phantom{**}}$ \\
\cellcolor{white} & PermProc & 0.18$^{\phantom{**}}$ & 0.18$^{\phantom{**}}$ & 0.27$^{\phantom{**}}$ & -0.18$^{\phantom{**}}$ & 0.06$^{\phantom{**}}$ & 0.36$^{*\phantom{*}}$ & -0.06$^{\phantom{**}}$ & 0.13$^{\phantom{**}}$ & -0.25$^{\phantom{**}}$ & -0.04$^{\phantom{**}}$ & 0.02$^{\phantom{**}}$ & 0.20$^{\phantom{**}}$ & \textbf{0.37}$^{*\phantom{*}}$ & \textbf{0.10}$^{\phantom{**}}$ \\
\cellcolor{white} & ProcDist & 0.10$^{\phantom{**}}$ & 0.14$^{\phantom{**}}$ & 0.39$^{*\phantom{*}}$ & -0.05$^{\phantom{**}}$ & 0.27$^{\phantom{**}}$ & -0.05$^{\phantom{**}}$ & 0.02$^{\phantom{**}}$ & 0.08$^{\phantom{**}}$ & -0.08$^{\phantom{**}}$ & 0.11$^{\phantom{**}}$ & -0.10$^{\phantom{**}}$ & -0.07$^{\phantom{**}}$ & -0.07$^{\phantom{**}}$ & 0.08$^{\phantom{**}}$ \\
\cellcolor{white}\multirow[c]{-8}{*}{Alignment} & SoftCorr & \textbf{0.45}$^{**}$ & 0.27$^{\phantom{**}}$ & 0.11$^{\phantom{**}}$ & -0.04$^{\phantom{**}}$ & -0.16$^{\phantom{**}}$ & 0.01$^{\phantom{**}}$ & -0.31$^{*\phantom{*}}$ & \textbf{0.47}$^{**}$ & -0.13$^{\phantom{**}}$ & -0.07$^{\phantom{**}}$ & -0.03$^{\phantom{**}}$ & -0.29$^{\phantom{**}}$ & 0.27$^{\phantom{**}}$ & -0.16$^{\phantom{**}}$ \\\midrule
\cellcolor{white} & CKA & 0.30$^{*\phantom{*}}$ & 0.08$^{\phantom{**}}$ & 0.30$^{*\phantom{*}}$ & -0.13$^{\phantom{**}}$ & -0.06$^{\phantom{**}}$ & 0.04$^{\phantom{**}}$ & -0.07$^{\phantom{**}}$ & 0.37$^{*\phantom{*}}$ & 0.08$^{\phantom{**}}$ & 0.22$^{\phantom{**}}$ & 0.01$^{\phantom{**}}$ & -0.24$^{\phantom{**}}$ & 0.00$^{\phantom{**}}$ & -0.02$^{\phantom{**}}$ \\
\cellcolor{white} & DistCorr & 0.26$^{\phantom{**}}$ & 0.05$^{\phantom{**}}$ & 0.31$^{*\phantom{*}}$ & -0.10$^{\phantom{**}}$ & 0.04$^{\phantom{**}}$ & 0.05$^{\phantom{**}}$ & -0.12$^{\phantom{**}}$ & 0.36$^{*\phantom{*}}$ & 0.01$^{\phantom{**}}$ & 0.28$^{\phantom{**}}$ & -0.00$^{\phantom{**}}$ & -0.25$^{\phantom{**}}$ & 0.02$^{\phantom{**}}$ & -0.05$^{\phantom{**}}$ \\
\cellcolor{white} & EOS & 0.09$^{\phantom{**}}$ & \textbf{0.49}$^{**}$ & 0.33$^{*\phantom{*}}$ & -0.11$^{\phantom{**}}$ & 0.15$^{\phantom{**}}$ & -0.18$^{\phantom{**}}$ & -0.28$^{\phantom{**}}$ & 0.11$^{\phantom{**}}$ & 0.25$^{\phantom{**}}$ & 0.14$^{\phantom{**}}$ & -0.31$^{*\phantom{*}}$ & -0.41$^{**}$ & 0.01$^{\phantom{**}}$ & -0.15$^{\phantom{**}}$ \\
\cellcolor{white} & GULP & 0.07$^{\phantom{**}}$ & \textbf{0.49}$^{**}$ & 0.35$^{*\phantom{*}}$ & -0.05$^{\phantom{**}}$ & 0.15$^{\phantom{**}}$ & -0.05$^{\phantom{**}}$ & -0.28$^{\phantom{**}}$ & 0.10$^{\phantom{**}}$ & 0.26$^{\phantom{**}}$ & 0.13$^{\phantom{**}}$ & -0.27$^{\phantom{**}}$ & -0.41$^{**}$ & 0.19$^{\phantom{**}}$ & -0.15$^{\phantom{**}}$ \\
\cellcolor{white} & RSA & 0.12$^{\phantom{**}}$ & 0.18$^{\phantom{**}}$ & 0.09$^{\phantom{**}}$ & -0.18$^{\phantom{**}}$ & -0.19$^{\phantom{**}}$ & -0.11$^{\phantom{**}}$ & -0.20$^{\phantom{**}}$ & 0.19$^{\phantom{**}}$ & 0.33$^{*\phantom{*}}$ & 0.10$^{\phantom{**}}$ & -0.05$^{\phantom{**}}$ & 0.04$^{\phantom{**}}$ & 0.00$^{\phantom{**}}$ & -0.04$^{\phantom{**}}$ \\
\cellcolor{white}\multirow[c]{-6}{*}{RSM} & RSMDiff & -0.41$^{**}$ & -0.22$^{\phantom{**}}$ & 0.30$^{*\phantom{*}}$ & -0.27$^{\phantom{**}}$ & 0.07$^{\phantom{**}}$ & 0.02$^{\phantom{**}}$ & -0.28$^{\phantom{**}}$ & -0.17$^{\phantom{**}}$ & -0.20$^{\phantom{**}}$ & 0.18$^{\phantom{**}}$ & -0.01$^{\phantom{**}}$ & -0.03$^{\phantom{**}}$ & -0.21$^{\phantom{**}}$ & -0.17$^{\phantom{**}}$ \\\midrule
\cellcolor{white} & 2nd-Cos & -0.13$^{\phantom{**}}$ & 0.16$^{\phantom{**}}$ & 0.29$^{\phantom{**}}$ & 0.07$^{\phantom{**}}$ & -0.29$^{\phantom{**}}$ & 0.43$^{**}$ & -0.35$^{*\phantom{*}}$ & -0.21$^{\phantom{**}}$ & 0.45$^{**}$ & 0.10$^{\phantom{**}}$ & 0.11$^{\phantom{**}}$ & -0.07$^{\phantom{**}}$ & 0.19$^{\phantom{**}}$ & -0.27$^{\phantom{**}}$ \\
\cellcolor{white} & Jaccard & 0.36$^{*\phantom{*}}$ & 0.26$^{\phantom{**}}$ & 0.32$^{*\phantom{*}}$ & 0.05$^{\phantom{**}}$ & \textbf{0.33}$^{*\phantom{*}}$ & \textbf{0.47}$^{**}$ & -0.30$^{*\phantom{*}}$ & 0.25$^{\phantom{**}}$ & 0.47$^{**}$ & 0.23$^{\phantom{**}}$ & 0.14$^{\phantom{**}}$ & -0.11$^{\phantom{**}}$ & 0.34$^{*\phantom{*}}$ & -0.18$^{\phantom{**}}$ \\
\cellcolor{white}\multirow[c]{-3}{*}{Neighbors} & RankSim & -0.15$^{\phantom{**}}$ & -0.00$^{\phantom{**}}$ & 0.22$^{\phantom{**}}$ & 0.01$^{\phantom{**}}$ & 0.05$^{\phantom{**}}$ & 0.25$^{\phantom{**}}$ & -0.09$^{\phantom{**}}$ & -0.10$^{\phantom{**}}$ & -0.05$^{\phantom{**}}$ & 0.02$^{\phantom{**}}$ & 0.01$^{\phantom{**}}$ & -0.32$^{*\phantom{*}}$ & 0.14$^{\phantom{**}}$ & -0.33$^{*\phantom{*}}$ \\\midrule
\cellcolor{white} & IMD & -0.11$^{\phantom{**}}$ & 0.08$^{\phantom{**}}$ & 0.21$^{\phantom{**}}$ & \textbf{0.20}$^{\phantom{**}}$ & 0.11$^{\phantom{**}}$ & 0.41$^{**}$ & 0.07$^{\phantom{**}}$ & -0.07$^{\phantom{**}}$ & 0.00$^{\phantom{**}}$ & 0.26$^{\phantom{**}}$ & 0.26$^{\phantom{**}}$ & 0.02$^{\phantom{**}}$ & 0.23$^{\phantom{**}}$ & 0.07$^{\phantom{**}}$ \\
\cellcolor{white}\multirow[c]{-2}{*}{Topology} & RTD & -0.18$^{\phantom{**}}$ & 0.02$^{\phantom{**}}$ & 0.17$^{\phantom{**}}$ & -0.02$^{\phantom{**}}$ & -0.21$^{\phantom{**}}$ & 0.20$^{\phantom{**}}$ & -0.27$^{\phantom{**}}$ & -0.08$^{\phantom{**}}$ & -0.06$^{\phantom{**}}$ & \textbf{0.33}$^{*\phantom{*}}$ & \textbf{0.27}$^{\phantom{**}}$ & -0.29$^{\phantom{**}}$ & 0.36$^{*\phantom{*}}$ & -0.23$^{\phantom{**}}$ \\\midrule
\cellcolor{white} & ConcDiff & -0.29$^{*\phantom{*}}$ & 0.24$^{\phantom{**}}$ & -0.11$^{\phantom{**}}$ & -0.17$^{\phantom{**}}$ & -0.13$^{\phantom{**}}$ & -0.11$^{\phantom{**}}$ & -0.37$^{*\phantom{*}}$ & -0.09$^{\phantom{**}}$ & 0.00$^{\phantom{**}}$ & -0.21$^{\phantom{**}}$ & -0.11$^{\phantom{**}}$ & -0.06$^{\phantom{**}}$ & -0.08$^{\phantom{**}}$ & -0.29$^{\phantom{**}}$ \\
\cellcolor{white} & MagDiff & -0.38$^{*\phantom{*}}$ & -0.20$^{\phantom{**}}$ & 0.02$^{\phantom{**}}$ & -0.16$^{\phantom{**}}$ & -0.28$^{\phantom{**}}$ & 0.02$^{\phantom{**}}$ & -0.32$^{*\phantom{*}}$ & -0.17$^{\phantom{**}}$ & -0.22$^{\phantom{**}}$ & -0.05$^{\phantom{**}}$ & -0.09$^{\phantom{**}}$ & 0.04$^{\phantom{**}}$ & -0.01$^{\phantom{**}}$ & -0.22$^{\phantom{**}}$ \\
\cellcolor{white}\multirow[c]{-3}{*}{Statistic} & UnifDiff & -0.34$^{*\phantom{*}}$ & nan & nan & 0.04$^{\phantom{**}}$ & -0.17$^{\phantom{**}}$ & nan & nan & -0.02$^{\phantom{**}}$ & nan & nan & 0.17$^{\phantom{**}}$ & \textbf{0.39}$^{**}$ & nan & nan \\
\bottomrule
\end{tabular}
\begin{tabular}{ll||rrrrrrr|rrrrrrr}
\rowcolor{white}\toprule
\rowcolor{white} & Type & \multicolumn{14}{c}{Grounding by Prediction} \\
\rowcolor{white} & Test & \multicolumn{7}{c}{JSD Corr.} & \multicolumn{7}{c}{Disagr. Corr.} \\
\rowcolor{white} & Eval. & \multicolumn{7}{c}{Spearman} & \multicolumn{7}{c}{Spearman} \\
\rowcolor{white} & Dataset & \multicolumn{7}{c}{CIFAR100} & \multicolumn{7}{c}{CIFAR100} \\
\rowcolor{white} & Arch. & RNet18 & RNet34 & RNet101 & VGG11 & VGG19 & ViT B32 & ViT L32 & RNet18 & RNet34 & RNet101 & VGG11 & VGG19 & ViT B32 & ViT L32 \\
\rowcolor{white}\midrule
\cellcolor{white} & PWCCA & -0.02$^{\phantom{**}}$ & 0.31$^{**}$ & 0.32$^{**}$ & nan$^{\phantom{**}}$ & nan$^{\phantom{**}}$ & nan$^{\phantom{**}}$ & nan$^{\phantom{**}}$ & -0.08$^{\phantom{**}}$ & 0.27$^{**}$ & 0.19$^{\phantom{**}}$ & nan$^{\phantom{**}}$ & nan$^{\phantom{**}}$ & nan$^{\phantom{**}}$ & nan$^{\phantom{**}}$ \\
\cellcolor{white}\multirow[c]{-2}{*}{CCA} & SVCCA & 0.18$^{\phantom{**}}$ & -0.28$^{\phantom{**}}$ & -0.43$^{**}$ & -0.24$^{\phantom{**}}$ & 0.23$^{\phantom{**}}$ & 0.39$^{**}$ & 0.81$^{**}$ & -0.01$^{\phantom{**}}$ & -0.22$^{\phantom{**}}$ & -0.25$^{\phantom{**}}$ & -0.23$^{\phantom{**}}$ & 0.17$^{\phantom{**}}$ & 0.07$^{\phantom{**}}$ & 0.78$^{**}$ \\\midrule
\cellcolor{white} & AlignCos & 0.03$^{\phantom{**}}$ & 0.47$^{**}$ & 0.62$^{**}$ & \textbf{0.53}$^{**}$ & \textbf{0.71}$^{**}$ & 0.86$^{**}$ & 0.58$^{**}$ & -0.25$^{\phantom{**}}$ & 0.31$^{*\phantom{*}}$ & 0.29$^{\phantom{**}}$ & \textbf{0.53}$^{**}$ & 0.44$^{**}$ & 0.56$^{**}$ & 0.55$^{**}$ \\
\cellcolor{white} & AngShape & 0.12$^{\phantom{**}}$ & 0.41$^{**}$ & \textbf{0.64}$^{**}$ & 0.24$^{\phantom{**}}$ & 0.69$^{**}$ & 0.86$^{**}$ & 0.88$^{**}$ & -0.36$^{*\phantom{*}}$ & 0.19$^{\phantom{**}}$ & 0.30$^{*\phantom{*}}$ & 0.05$^{\phantom{**}}$ & 0.38$^{*\phantom{*}}$ & 0.57$^{**}$ & 0.79$^{**}$ \\
\cellcolor{white} & HardCorr & -0.09$^{\phantom{**}}$ & 0.11$^{\phantom{**}}$ & 0.11$^{\phantom{**}}$ & 0.01$^{\phantom{**}}$ & 0.28$^{\phantom{**}}$ & 0.44$^{**}$ & 0.74$^{**}$ & -0.24$^{\phantom{**}}$ & 0.13$^{\phantom{**}}$ & -0.10$^{\phantom{**}}$ & 0.23$^{\phantom{**}}$ & -0.22$^{\phantom{**}}$ & 0.39$^{*\phantom{*}}$ & 0.66$^{**}$ \\
\cellcolor{white} & LinReg & 0.03$^{\phantom{**}}$ & 0.34$^{**}$ & \textbf{0.64}$^{**}$ & nan$^{\phantom{**}}$ & nan$^{\phantom{**}}$ & 0.00$^{\phantom{**}}$ & -0.31$^{**}$ & -0.32$^{**}$ & 0.19$^{\phantom{**}}$ & 0.30$^{**}$ & nan$^{\phantom{**}}$ & nan$^{\phantom{**}}$ & 0.11$^{\phantom{**}}$ & -0.36$^{**}$ \\
\cellcolor{white} & OrthProc & 0.12$^{\phantom{**}}$ & 0.41$^{**}$ & \textbf{0.64}$^{**}$ & 0.23$^{\phantom{**}}$ & 0.69$^{**}$ & 0.86$^{**}$ & 0.88$^{**}$ & -0.36$^{*\phantom{*}}$ & 0.19$^{\phantom{**}}$ & 0.30$^{\phantom{**}}$ & 0.05$^{\phantom{**}}$ & 0.38$^{*\phantom{*}}$ & 0.57$^{**}$ & 0.79$^{**}$ \\
\cellcolor{white} & PermProc & 0.06$^{\phantom{**}}$ & 0.11$^{\phantom{**}}$ & 0.10$^{\phantom{**}}$ & -0.35$^{*\phantom{*}}$ & 0.42$^{**}$ & 0.51$^{**}$ & 0.95$^{**}$ & 0.08$^{\phantom{**}}$ & 0.15$^{\phantom{**}}$ & -0.03$^{\phantom{**}}$ & -0.05$^{\phantom{**}}$ & 0.23$^{\phantom{**}}$ & 0.37$^{*\phantom{*}}$ & 0.90$^{**}$ \\
\cellcolor{white} & ProcDist & 0.18$^{\phantom{**}}$ & 0.23$^{\phantom{**}}$ & 0.61$^{**}$ & 0.06$^{\phantom{**}}$ & 0.64$^{**}$ & \textbf{0.87}$^{**}$ & 0.85$^{**}$ & -0.02$^{\phantom{**}}$ & 0.20$^{\phantom{**}}$ & \textbf{0.32}$^{*\phantom{*}}$ & 0.01$^{\phantom{**}}$ & 0.33$^{*\phantom{*}}$ & 0.60$^{**}$ & 0.79$^{**}$ \\
\cellcolor{white}\multirow[c]{-8}{*}{Alignment} & SoftCorr & -0.06$^{\phantom{**}}$ & 0.15$^{\phantom{**}}$ & 0.43$^{**}$ & 0.13$^{\phantom{**}}$ & 0.20$^{\phantom{**}}$ & 0.41$^{**}$ & 0.77$^{**}$ & -0.21$^{\phantom{**}}$ & 0.15$^{\phantom{**}}$ & 0.16$^{\phantom{**}}$ & 0.32$^{*\phantom{*}}$ & -0.27$^{\phantom{**}}$ & 0.37$^{*\phantom{*}}$ & 0.69$^{**}$ \\\midrule
\cellcolor{white} & CKA & 0.16$^{\phantom{**}}$ & 0.47$^{**}$ & 0.47$^{**}$ & 0.13$^{\phantom{**}}$ & 0.68$^{**}$ & 0.81$^{**}$ & 0.89$^{**}$ & -0.31$^{*\phantom{*}}$ & 0.17$^{\phantom{**}}$ & 0.15$^{\phantom{**}}$ & 0.14$^{\phantom{**}}$ & 0.37$^{*\phantom{*}}$ & 0.52$^{**}$ & 0.80$^{**}$ \\
\cellcolor{white} & DistCorr & 0.17$^{\phantom{**}}$ & 0.48$^{**}$ & 0.52$^{**}$ & 0.15$^{\phantom{**}}$ & 0.69$^{**}$ & 0.82$^{**}$ & 0.89$^{**}$ & -0.27$^{\phantom{**}}$ & 0.18$^{\phantom{**}}$ & 0.21$^{\phantom{**}}$ & 0.13$^{\phantom{**}}$ & 0.38$^{*\phantom{*}}$ & 0.54$^{**}$ & 0.80$^{**}$ \\
\cellcolor{white} & EOS & 0.22$^{\phantom{**}}$ & 0.27$^{\phantom{**}}$ & 0.00$^{\phantom{**}}$ & 0.21$^{\phantom{**}}$ & 0.25$^{\phantom{**}}$ & 0.57$^{**}$ & 0.94$^{**}$ & -0.20$^{\phantom{**}}$ & 0.20$^{\phantom{**}}$ & -0.09$^{\phantom{**}}$ & 0.38$^{**}$ & -0.24$^{\phantom{**}}$ & 0.21$^{\phantom{**}}$ & 0.91$^{**}$ \\
\cellcolor{white} & GULP & 0.20$^{\phantom{**}}$ & 0.28$^{\phantom{**}}$ & 0.57$^{**}$ & 0.19$^{\phantom{**}}$ & 0.22$^{\phantom{**}}$ & 0.73$^{**}$ & 0.53$^{**}$ & -0.21$^{\phantom{**}}$ & 0.20$^{\phantom{**}}$ & 0.26$^{\phantom{**}}$ & 0.09$^{\phantom{**}}$ & \textbf{0.53}$^{**}$ & 0.47$^{**}$ & 0.38$^{*\phantom{*}}$ \\
\cellcolor{white} & RSA & 0.02$^{\phantom{**}}$ & 0.48$^{**}$ & 0.02$^{\phantom{**}}$ & -0.29$^{\phantom{**}}$ & 0.65$^{**}$ & 0.79$^{**}$ & 0.87$^{**}$ & -0.16$^{\phantom{**}}$ & 0.22$^{\phantom{**}}$ & -0.19$^{\phantom{**}}$ & -0.16$^{\phantom{**}}$ & 0.35$^{*\phantom{*}}$ & 0.50$^{**}$ & 0.79$^{**}$ \\
\cellcolor{white}\multirow[c]{-6}{*}{RSM} & RSMDiff & \textbf{0.38}$^{**}$ & 0.24$^{\phantom{**}}$ & 0.13$^{\phantom{**}}$ & 0.20$^{\phantom{**}}$ & 0.28$^{\phantom{**}}$ & 0.22$^{\phantom{**}}$ & 0.69$^{**}$ & 0.34$^{*\phantom{*}}$ & 0.06$^{\phantom{**}}$ & -0.08$^{\phantom{**}}$ & 0.15$^{\phantom{**}}$ & -0.02$^{\phantom{**}}$ & 0.17$^{\phantom{**}}$ & 0.68$^{**}$ \\\midrule
\cellcolor{white} & 2nd-Cos & 0.23$^{\phantom{**}}$ & 0.38$^{*\phantom{*}}$ & 0.52$^{**}$ & 0.28$^{\phantom{**}}$ & 0.18$^{\phantom{**}}$ & 0.86$^{**}$ & 0.93$^{**}$ & 0.10$^{\phantom{**}}$ & 0.28$^{\phantom{**}}$ & 0.17$^{\phantom{**}}$ & 0.42$^{**}$ & 0.34$^{*\phantom{*}}$ & 0.60$^{**}$ & \textbf{0.92}$^{**}$ \\
\cellcolor{white} & Jaccard & 0.22$^{\phantom{**}}$ & 0.48$^{**}$ & 0.47$^{**}$ & 0.35$^{*\phantom{*}}$ & 0.54$^{**}$ & 0.82$^{**}$ & 0.92$^{**}$ & 0.02$^{\phantom{**}}$ & 0.26$^{\phantom{**}}$ & 0.17$^{\phantom{**}}$ & 0.43$^{**}$ & 0.49$^{**}$ & 0.53$^{**}$ & 0.90$^{**}$ \\
\cellcolor{white}\multirow[c]{-3}{*}{Neighbors} & RankSim & 0.23$^{\phantom{**}}$ & 0.32$^{*\phantom{*}}$ & 0.16$^{\phantom{**}}$ & 0.33$^{*\phantom{*}}$ & 0.37$^{*\phantom{*}}$ & 0.73$^{**}$ & 0.92$^{**}$ & -0.03$^{\phantom{**}}$ & 0.17$^{\phantom{**}}$ & -0.07$^{\phantom{**}}$ & 0.37$^{*\phantom{*}}$ & 0.40$^{**}$ & \textbf{0.61}$^{**}$ & \textbf{0.92}$^{**}$ \\\midrule
\cellcolor{white} & IMD & 0.25$^{\phantom{**}}$ & 0.01$^{\phantom{**}}$ & 0.09$^{\phantom{**}}$ & 0.06$^{\phantom{**}}$ & 0.42$^{**}$ & 0.01$^{\phantom{**}}$ & 0.60$^{**}$ & \textbf{0.36}$^{*\phantom{*}}$ & -0.03$^{\phantom{**}}$ & 0.03$^{\phantom{**}}$ & -0.09$^{\phantom{**}}$ & 0.12$^{\phantom{**}}$ & -0.02$^{\phantom{**}}$ & 0.50$^{**}$ \\
\cellcolor{white}\multirow[c]{-2}{*}{Topology} & RTD & 0.09$^{\phantom{**}}$ & \textbf{0.53}$^{**}$ & 0.01$^{\phantom{**}}$ & 0.05$^{\phantom{**}}$ & 0.54$^{**}$ & 0.24$^{\phantom{**}}$ & \textbf{0.96}$^{**}$ & -0.03$^{\phantom{**}}$ & 0.30$^{*\phantom{*}}$ & -0.05$^{\phantom{**}}$ & 0.11$^{\phantom{**}}$ & 0.20$^{\phantom{**}}$ & 0.09$^{\phantom{**}}$ & \textbf{0.92}$^{**}$ \\\midrule
\cellcolor{white} & ConcDiff & 0.04$^{\phantom{**}}$ & 0.18$^{\phantom{**}}$ & -0.13$^{\phantom{**}}$ & 0.16$^{\phantom{**}}$ & 0.47$^{**}$ & 0.24$^{\phantom{**}}$ & 0.51$^{**}$ & -0.06$^{\phantom{**}}$ & \textbf{0.32}$^{*\phantom{*}}$ & -0.19$^{\phantom{**}}$ & 0.30$^{*\phantom{*}}$ & 0.21$^{\phantom{**}}$ & 0.13$^{\phantom{**}}$ & 0.49$^{**}$ \\
\cellcolor{white} & MagDiff & 0.15$^{\phantom{**}}$ & 0.20$^{\phantom{**}}$ & 0.26$^{\phantom{**}}$ & 0.36$^{*\phantom{*}}$ & 0.47$^{**}$ & 0.20$^{\phantom{**}}$ & 0.30$^{*\phantom{*}}$ & -0.05$^{\phantom{**}}$ & 0.10$^{\phantom{**}}$ & 0.08$^{\phantom{**}}$ & 0.43$^{**}$ & 0.14$^{\phantom{**}}$ & 0.07$^{\phantom{**}}$ & 0.29$^{\phantom{**}}$ \\
\cellcolor{white}\multirow[c]{-3}{*}{Statistic} & UnifDiff & -0.18$^{\phantom{**}}$ & -0.13$^{\phantom{**}}$ & 0.13$^{\phantom{**}}$ & 0.13$^{\phantom{**}}$ & 0.19$^{\phantom{**}}$ & nan & -0.13$^{\phantom{**}}$ & 0.05$^{\phantom{**}}$ & -0.16$^{\phantom{**}}$ & 0.17$^{\phantom{**}}$ & 0.26$^{\phantom{**}}$ & -0.07$^{\phantom{**}}$ & nan & -0.16$^{\phantom{**}}$ \\
\bottomrule
\end{tabular}
\begin{tabular}{ll||rrrrrrr|rrrrrrr}
\rowcolor{white}\toprule
\rowcolor{white} & Eval. & \multicolumn{7}{c}{AUPRC} & \multicolumn{7}{c}{Conformity Rate} \\
\rowcolor{white} & Dataset & \multicolumn{7}{c}{IN100} & \multicolumn{7}{c}{IN100} \\
\rowcolor{white} & Arch. & RNet18 & RNet34 & RNet101 & VGG11 & VGG19 & ViT B32 & ViT L32 & RNet18 & RNet34 & RNet101 & VGG11 & VGG19 & ViT B32 & ViT L32 \\
\rowcolor{white}\midrule
\cellcolor{white} & PWCCA & 0.81 & 0.71 & 0.55 & nan & 0.74 & \textbf{1.00} & 0.89 & 0.93 & 0.83 & 0.82 & nan & 0.90 & \textbf{1.00} & 0.89 \\
\cellcolor{white}\multirow[c]{-2}{*}{CCA} & SVCCA & \textbf{1.00} & 0.98 & \textbf{1.00} & 0.98 & \textbf{1.00} & 0.42 & 0.46 & \textbf{1.00} & 0.99 & \textbf{1.00} & 0.99 & \textbf{1.00} & 0.50 & 0.71 \\\midrule
\cellcolor{white} & AlignCos & 0.45 & 0.43 & 0.84 & 0.46 & 0.72 & 0.42 & 0.89 & 0.67 & 0.59 & 0.92 & 0.69 & 0.83 & 0.50 & 0.89 \\
\cellcolor{white} & AngShape & 0.72 & 0.70 & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & 0.42 & 0.89 & 0.83 & 0.83 & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & 0.50 & 0.89 \\
\cellcolor{white} & HardCorr & 0.72 & 0.69 & 0.71 & 0.98 & 0.75 & 0.71 & 0.79 & 0.83 & 0.82 & 0.74 & \textbf{1.00} & 0.86 & 0.83 & 0.84 \\
\cellcolor{white} & LinReg & 0.91 & 0.63 & 0.72 & nan & \textbf{1.00} & 0.65 & 0.89 & 0.96 & 0.80 & 0.83 & nan & \textbf{1.00} & 0.78 & 0.89 \\
\cellcolor{white} & OrthProc & 0.72 & 0.70 & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & 0.42 & 0.89 & 0.83 & 0.83 & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & 0.50 & 0.89 \\
\cellcolor{white} & PermProc & 0.70 & 0.42 & 0.42 & 0.73 & 0.70 & 0.45 & \textbf{0.94} & 0.67 & 0.50 & 0.51 & 0.84 & 0.67 & 0.66 & \textbf{0.98} \\
\cellcolor{white} & ProcDist & 0.70 & 0.43 & 0.71 & 0.79 & 0.70 & 0.44 & 0.91 & 0.68 & 0.55 & 0.79 & 0.94 & 0.67 & 0.65 & 0.95 \\
\cellcolor{white}\multirow[c]{-8}{*}{Alignment} & SoftCorr & 0.72 & 0.45 & 0.70 & 0.83 & 0.70 & 0.72 & 0.79 & 0.83 & 0.68 & 0.73 & 0.95 & 0.73 & 0.83 & 0.82 \\\midrule
\cellcolor{white} & CKA & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & 0.42 & 0.89 & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & 0.50 & 0.89 \\
\cellcolor{white} & DistCorr & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & 0.42 & 0.89 & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & 0.50 & 0.89 \\
\cellcolor{white} & EOS & 0.84 & 0.71 & 0.96 & 0.70 & 0.76 & 0.73 & 0.89 & 0.95 & 0.83 & 0.99 & 0.89 & 0.89 & 0.91 & 0.89 \\
\cellcolor{white} & GULP & 0.89 & 0.71 & 0.96 & 0.85 & 0.77 & \textbf{1.00} & 0.89 & 0.97 & 0.83 & 0.99 & 0.95 & 0.90 & \textbf{1.00} & 0.89 \\
\cellcolor{white} & RSA & 0.75 & 0.63 & 0.95 & 0.97 & 0.98 & 0.42 & 0.89 & 0.89 & 0.79 & 0.98 & 0.99 & 0.99 & 0.50 & 0.89 \\
\cellcolor{white}\multirow[c]{-6}{*}{RSM} & RSMDiff & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & 0.96 & \textbf{1.00} & \textbf{1.00} & 0.85 & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & 0.99 & \textbf{1.00} & \textbf{1.00} & 0.93 \\\midrule
\cellcolor{white} & 2nd-Cos & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & 0.98 & \textbf{1.00} & 0.72 & 0.89 & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & 0.83 & 0.89 \\
\cellcolor{white} & Jaccard & \textbf{1.00} & 0.73 & \textbf{1.00} & 0.84 & 0.99 & 0.47 & 0.89 & \textbf{1.00} & 0.87 & \textbf{1.00} & 0.95 & \textbf{1.00} & 0.73 & 0.89 \\
\cellcolor{white}\multirow[c]{-3}{*}{Neighbors} & RankSim & \textbf{1.00} & 0.89 & \textbf{1.00} & 0.80 & 0.98 & 0.73 & 0.89 & \textbf{1.00} & 0.96 & \textbf{1.00} & 0.93 & \textbf{1.00} & 0.84 & 0.89 \\\midrule
\cellcolor{white} & IMD & \textbf{1.00} & \textbf{1.00} & 0.77 & 0.99 & \textbf{1.00} & \textbf{1.00} & 0.57 & \textbf{1.00} & \textbf{1.00} & 0.94 & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & 0.87 \\
\cellcolor{white}\multirow[c]{-2}{*}{Topology} & RTD & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & 0.96 & 0.87 & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & 0.99 & 0.91 \\\midrule
\cellcolor{white} & ConcDiff & 0.81 & 0.96 & \textbf{1.00} & 0.93 & 0.29 & 0.99 & 0.77 & 0.96 & 0.99 & \textbf{1.00} & 0.98 & 0.62 & \textbf{1.00} & 0.88 \\
\cellcolor{white} & MagDiff & \textbf{1.00} & 0.73 & 0.53 & 0.97 & \textbf{1.00} & \textbf{1.00} & 0.86 & \textbf{1.00} & 0.94 & 0.81 & 0.99 & \textbf{1.00} & \textbf{1.00} & 0.93 \\
\cellcolor{white}\multirow[c]{-3}{*}{Statistic} & UnifDiff & 0.21 & 0.18 & 0.17 & 0.45 & 0.29 & 0.17 & 0.17 & 0.38 & 0.21 & 0.00 & 0.67 & 0.62 & 0.00 & 0.00 \\
\bottomrule
\end{tabular}
\begin{tabular}{ll||rrrrrrr|rrrrrrr}
\rowcolor{white}\toprule
\rowcolor{white} & Eval. & \multicolumn{7}{c}{AUPRC} & \multicolumn{7}{c}{Conformity Rate} \\
\rowcolor{white} & Dataset & \multicolumn{7}{c}{CIFAR100} & \multicolumn{7}{c}{CIFAR100} \\
\rowcolor{white} & Arch. & RNet18 & RNet34 & RNet101 & VGG11 & VGG19 & ViT B32 & ViT L32 & RNet18 & RNet34 & RNet101 & VGG11 & VGG19 & ViT B32 & ViT L32 \\
\rowcolor{white}\midrule
\cellcolor{white} & PWCCA & 0.52 & 0.53 & nan & nan & nan & nan & nan & 0.73 & 0.67 & nan & nan & nan & nan & nan \\
\cellcolor{white}\multirow[c]{-2}{*}{CCA} & SVCCA & 0.97 & 0.72 & 0.82 & \textbf{1.00} & 0.70 & 0.63 & 0.33 & 0.99 & 0.84 & 0.94 & \textbf{1.00} & 0.88 & 0.73 & 0.70 \\\midrule
\cellcolor{white} & AlignCos & 0.45 & 0.42 & 0.77 & 0.72 & 0.99 & 0.73 & 0.49 & 0.66 & 0.52 & 0.87 & 0.82 & \textbf{1.00} & 0.85 & 0.69 \\
\cellcolor{white} & AngShape & 0.42 & 0.43 & 0.72 & 0.47 & \textbf{1.00} & 0.73 & 0.51 & 0.50 & 0.61 & 0.83 & 0.70 & \textbf{1.00} & 0.85 & 0.74 \\
\cellcolor{white} & HardCorr & 0.45 & 0.44 & 0.70 & 0.44 & 0.61 & 0.81 & 0.41 & 0.66 & 0.63 & 0.67 & 0.63 & 0.76 & 0.95 & 0.68 \\
\cellcolor{white} & LinReg & 0.30 & 0.31 & nan & nan & nan & 0.36 & 0.20 & 0.59 & 0.52 & nan & nan & nan & 0.48 & 0.49 \\
\cellcolor{white} & OrthProc & 0.42 & 0.43 & 0.72 & 0.47 & \textbf{1.00} & 0.73 & 0.51 & 0.50 & 0.61 & 0.83 & 0.70 & \textbf{1.00} & 0.85 & 0.74 \\
\cellcolor{white} & PermProc & 0.55 & 0.64 & 0.83 & 0.74 & 0.76 & 0.72 & 0.48 & 0.61 & 0.65 & 0.94 & 0.88 & 0.91 & 0.83 & 0.64 \\
\cellcolor{white} & ProcDist & 0.43 & 0.53 & 0.72 & 0.70 & \textbf{1.00} & 0.72 & 0.52 & 0.52 & 0.59 & 0.83 & 0.67 & \textbf{1.00} & 0.84 & 0.74 \\
\cellcolor{white}\multirow[c]{-8}{*}{Alignment} & SoftCorr & 0.44 & 0.44 & 0.70 & 0.43 & 0.59 & 0.78 & 0.38 & 0.65 & 0.63 & 0.67 & 0.60 & 0.77 & 0.93 & 0.65 \\\midrule
\cellcolor{white} & CKA & 0.45 & 0.44 & 0.69 & 0.87 & \textbf{1.00} & 0.71 & 0.42 & 0.66 & 0.62 & 0.66 & 0.96 & \textbf{1.00} & 0.80 & 0.69 \\
\cellcolor{white} & DistCorr & 0.45 & 0.44 & 0.70 & 0.94 & \textbf{1.00} & 0.72 & 0.43 & 0.67 & 0.63 & 0.67 & 0.98 & \textbf{1.00} & 0.83 & 0.71 \\
\cellcolor{white} & EOS & 0.72 & 0.53 & 0.51 & 0.43 & 0.74 & 0.63 & 0.42 & 0.83 & 0.66 & 0.58 & 0.55 & 0.82 & 0.78 & 0.68 \\
\cellcolor{white} & GULP & 0.72 & 0.58 & \textbf{1.00} & 0.37 & 0.41 & 0.74 & 0.34 & 0.83 & 0.66 & \textbf{1.00} & 0.61 & 0.79 & 0.88 & 0.63 \\
\cellcolor{white} & RSA & 0.45 & 0.44 & 0.72 & 0.47 & 0.81 & 0.71 & 0.52 & 0.66 & 0.63 & 0.80 & 0.71 & 0.93 & 0.79 & 0.73 \\
\cellcolor{white}\multirow[c]{-6}{*}{RSM} & RSMDiff & 0.96 & 0.86 & \textbf{1.00} & 0.99 & \textbf{1.00} & 0.95 & \textbf{0.72} & 0.98 & 0.93 & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{0.99} & \textbf{0.89} \\\midrule
\cellcolor{white} & 2nd-Cos & 0.72 & 0.72 & 0.75 & 0.71 & 0.45 & 0.66 & 0.51 & 0.83 & 0.83 & 0.90 & 0.78 & 0.57 & 0.85 & 0.64 \\
\cellcolor{white} & Jaccard & 0.42 & 0.43 & 0.72 & 0.73 & 0.58 & 0.88 & 0.51 & 0.50 & 0.59 & 0.83 & 0.84 & 0.78 & 0.98 & 0.69 \\
\cellcolor{white}\multirow[c]{-3}{*}{Neighbors} & RankSim & 0.43 & 0.43 & 0.72 & 0.72 & 0.60 & 0.92 & 0.53 & 0.54 & 0.60 & 0.83 & 0.84 & 0.79 & 0.97 & 0.68 \\\midrule
\cellcolor{white} & IMD & 0.58 & 0.83 & 0.98 & 0.76 & 0.83 & 0.61 & 0.46 & 0.83 & 0.92 & \textbf{1.00} & 0.85 & 0.95 & 0.87 & 0.68 \\
\cellcolor{white}\multirow[c]{-2}{*}{Topology} & RTD & \textbf{1.00} & \textbf{0.93} & \textbf{1.00} & 0.97 & 0.81 & 0.88 & 0.47 & \textbf{1.00} & \textbf{0.98} & \textbf{1.00} & 0.99 & 0.93 & 0.94 & 0.70 \\\midrule
\cellcolor{white} & ConcDiff & 0.52 & 0.67 & 0.61 & 0.82 & 0.23 & 0.53 & 0.26 & 0.82 & 0.92 & 0.89 & 0.90 & 0.51 & 0.76 & 0.58 \\
\cellcolor{white} & MagDiff & \textbf{1.00} & 0.58 & 0.59 & 0.78 & \textbf{1.00} & \textbf{0.97} & 0.66 & \textbf{1.00} & 0.84 & 0.84 & 0.93 & \textbf{1.00} & \textbf{0.99} & 0.85 \\
\cellcolor{white}\multirow[c]{-3}{*}{Statistic} & UnifDiff & 0.50 & 0.54 & 0.55 & 0.47 & 0.51 & 0.27 & 0.48 & 0.81 & 0.77 & 0.76 & 0.68 & 0.77 & 0.60 & 0.71 \\
\bottomrule
\end{tabular}
\begin{tabular}{ll||rrrrrrr|rrrrrrr}
\rowcolor{white}\toprule
\rowcolor{white} & Eval. & \multicolumn{7}{c}{AUPRC} & \multicolumn{7}{c}{Conformity Rate} \\
\rowcolor{white} & Dataset & \multicolumn{7}{c}{IN100} & \multicolumn{7}{c}{IN100} \\
\rowcolor{white} & Arch. & RNet18 & RNet34 & RNet101 & VGG11 & VGG19 & ViT B32 & ViT L32 & RNet18 & RNet34 & RNet101 & VGG11 & VGG19 & ViT B32 & ViT L32 \\
\rowcolor{white}\midrule
\cellcolor{white} & PWCCA & 0.99 & \textbf{1.00} & 0.65 & 0.99 & 0.75 & 0.82 & 0.93 & \textbf{1.00} & \textbf{1.00} & 0.71 & \textbf{1.00} & 0.90 & 0.97 & 0.97 \\
\cellcolor{white}\multirow[c]{-2}{*}{CCA} & SVCCA & 0.55 & 0.68 & 0.51 & 0.68 & 0.29 & 0.60 & 0.28 & 0.81 & 0.84 & 0.81 & 0.91 & 0.62 & 0.82 & 0.57 \\\midrule
\cellcolor{white} & AlignCos & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{0.99} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} \\
\cellcolor{white} & AngShape & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{0.99} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} \\
\cellcolor{white} & HardCorr & 0.97 & \textbf{1.00} & 0.99 & 0.92 & 0.91 & 0.97 & 0.90 & 0.99 & \textbf{1.00} & \textbf{1.00} & 0.97 & 0.98 & 0.99 & 0.98 \\
\cellcolor{white} & LinReg & 0.99 & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & 0.98 & 0.57 & 0.92 & 0.99 & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & 0.99 & 0.92 & 0.98 \\
\cellcolor{white} & OrthProc & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{0.99} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} \\
\cellcolor{white} & PermProc & 0.72 & 0.80 & 0.94 & 0.66 & 0.82 & 0.97 & 0.77 & 0.89 & 0.94 & 0.99 & 0.87 & 0.93 & 0.98 & 0.89 \\
\cellcolor{white} & ProcDist & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & 0.89 & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & 0.95 \\
\cellcolor{white}\multirow[c]{-8}{*}{Alignment} & SoftCorr & 0.97 & 0.98 & 0.99 & 0.90 & 0.84 & 0.98 & 0.94 & 0.99 & \textbf{1.00} & \textbf{1.00} & 0.97 & 0.96 & \textbf{1.00} & 0.99 \\\midrule
\cellcolor{white} & CKA & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & 0.87 & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & 0.96 \\
\cellcolor{white} & DistCorr & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & 0.88 & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & 0.96 \\
\cellcolor{white} & EOS & \textbf{1.00} & \textbf{1.00} & 0.99 & 0.95 & 0.88 & 0.93 & 0.93 & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & 0.98 & 0.96 & 0.98 & 0.97 \\
\cellcolor{white} & GULP & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & 0.96 & 0.88 & \textbf{1.00} & 0.93 & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & 0.98 & 0.96 & \textbf{1.00} & 0.97 \\
\cellcolor{white} & RSA & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & 0.72 & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & 0.91 \\
\cellcolor{white}\multirow[c]{-6}{*}{RSM} & RSMDiff & 0.57 & 0.42 & 0.59 & 0.87 & 0.59 & 0.50 & 0.47 & 0.81 & 0.71 & 0.82 & 0.97 & 0.80 & 0.82 & 0.69 \\\midrule
\cellcolor{white} & 2nd-Cos & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & 0.92 & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & 0.97 \\
\cellcolor{white} & Jaccard & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & 0.90 & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & 0.98 \\
\cellcolor{white}\multirow[c]{-3}{*}{Neighbors} & RankSim & 0.99 & 0.99 & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & 0.89 & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & 0.97 \\\midrule
\cellcolor{white} & IMD & 0.67 & 0.75 & 0.55 & 0.78 & 0.65 & 0.38 & 0.34 & 0.87 & 0.88 & 0.73 & 0.93 & 0.77 & 0.74 & 0.66 \\
\cellcolor{white}\multirow[c]{-2}{*}{Topology} & RTD & \textbf{1.00} & 0.98 & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & 0.75 & 0.88 & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & 0.93 & 0.96 \\\midrule
\cellcolor{white} & ConcDiff & 0.53 & 0.70 & 0.50 & 0.78 & 0.27 & 0.28 & 0.25 & 0.83 & 0.86 & 0.81 & 0.95 & 0.67 & 0.58 & 0.64 \\
\cellcolor{white} & MagDiff & 0.37 & 0.37 & 0.44 & 0.53 & 0.23 & 0.23 & 0.47 & 0.62 & 0.75 & 0.79 & 0.85 & 0.51 & 0.57 & 0.79 \\
\cellcolor{white}\multirow[c]{-3}{*}{Statistic} & UnifDiff & 0.75 & 0.73 & 0.87 & 0.60 & 0.55 & 0.61 & 0.17 & 0.90 & 0.91 & 0.96 & 0.83 & 0.83 & 0.84 & 0.00 \\
\bottomrule
\end{tabular}
\begin{tabular}{ll||rrrrrrr|rrrrrrr}
\rowcolor{white}\toprule
\rowcolor{white} & Eval. & \multicolumn{7}{c}{AUPRC} & \multicolumn{7}{c}{Conformity Rate} \\
\rowcolor{white} & Dataset & \multicolumn{7}{c}{CIFAR100} & \multicolumn{7}{c}{CIFAR100} \\
\rowcolor{white} & Arch. & RNet18 & RNet34 & RNet101 & VGG11 & VGG19 & ViT B32 & ViT L32 & RNet18 & RNet34 & RNet101 & VGG11 & VGG19 & ViT B32 & ViT L32 \\
\rowcolor{white}\midrule
\cellcolor{white} & PWCCA & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & nan & nan & nan & nan & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & nan & nan & nan & nan \\
\cellcolor{white}\multirow[c]{-2}{*}{CCA} & SVCCA & 0.66 & 0.91 & 0.91 & 0.87 & 0.50 & 0.79 & 0.53 & 0.80 & 0.97 & 0.97 & 0.93 & 0.78 & 0.90 & 0.65 \\\midrule
\cellcolor{white} & AlignCos & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & 0.99 & 0.71 & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & 0.74 \\
\cellcolor{white} & AngShape & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & 0.99 & 0.77 & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & 0.76 \\
\cellcolor{white} & HardCorr & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & 0.85 & 0.76 & 0.82 & 0.78 & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & 0.92 & 0.91 & 0.87 & 0.77 \\
\cellcolor{white} & LinReg & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & nan & nan & 0.20 & 0.38 & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & nan & nan & 0.43 & 0.50 \\
\cellcolor{white} & OrthProc & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & 0.99 & 0.77 & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & 0.76 \\
\cellcolor{white} & PermProc & 0.92 & 0.84 & \textbf{1.00} & 0.84 & 0.87 & 0.91 & 0.66 & 0.98 & 0.95 & \textbf{1.00} & 0.93 & 0.97 & 0.95 & 0.72 \\
\cellcolor{white} & ProcDist & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & 0.92 & 0.70 & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & 0.97 & 0.72 \\
\cellcolor{white}\multirow[c]{-8}{*}{Alignment} & SoftCorr & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & 0.71 & 0.79 & 0.91 & 0.78 & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & 0.89 & 0.92 & 0.95 & 0.76 \\\midrule
\cellcolor{white} & CKA & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & 0.91 & 0.74 & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & 0.96 & 0.75 \\
\cellcolor{white} & DistCorr & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & 0.92 & 0.72 & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & 0.96 & 0.75 \\
\cellcolor{white} & EOS & \textbf{1.00} & \textbf{1.00} & 0.42 & 0.94 & 0.95 & \textbf{1.00} & 0.78 & \textbf{1.00} & \textbf{1.00} & 0.50 & 0.98 & 0.98 & \textbf{1.00} & 0.79 \\
\cellcolor{white} & GULP & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & 0.71 & 0.65 & 0.64 & 0.46 & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & 0.93 & 0.89 & 0.91 & 0.71 \\
\cellcolor{white} & RSA & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & 0.91 & 0.69 & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & 0.95 & 0.74 \\
\cellcolor{white}\multirow[c]{-6}{*}{RSM} & RSMDiff & \textbf{1.00} & 0.96 & \textbf{1.00} & 0.93 & 0.93 & 0.66 & 0.41 & \textbf{1.00} & 0.98 & \textbf{1.00} & 0.97 & 0.98 & 0.86 & 0.65 \\\midrule
\cellcolor{white} & 2nd-Cos & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & 0.88 & \textbf{1.00} & \textbf{0.79} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & 0.97 & \textbf{1.00} & \textbf{0.82} \\
\cellcolor{white} & Jaccard & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{0.79} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & 0.81 \\
\cellcolor{white}\multirow[c]{-3}{*}{Neighbors} & RankSim & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{0.79} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & 0.81 \\\midrule
\cellcolor{white} & IMD & 0.95 & 0.94 & 0.83 & 0.99 & 0.60 & 0.95 & 0.50 & 0.99 & 0.98 & 0.91 & \textbf{1.00} & 0.84 & 0.98 & 0.78 \\
\cellcolor{white}\multirow[c]{-2}{*}{Topology} & RTD & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & 0.99 & 0.99 & \textbf{0.79} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & 0.81 \\\midrule
\cellcolor{white} & ConcDiff & 0.56 & 0.70 & \textbf{1.00} & 0.99 & 0.15 & 0.36 & 0.50 & 0.84 & 0.94 & \textbf{1.00} & \textbf{1.00} & 0.42 & 0.65 & 0.67 \\
\cellcolor{white} & MagDiff & 0.99 & 0.65 & 0.89 & \textbf{1.00} & 0.51 & 0.22 & 0.42 & \textbf{1.00} & 0.91 & 0.97 & \textbf{1.00} & 0.81 & 0.52 & 0.71 \\
\cellcolor{white}\multirow[c]{-3}{*}{Statistic} & UnifDiff & 0.47 & 0.47 & 0.30 & 0.21 & 0.50 & 0.17 & 0.18 & 0.70 & 0.80 & 0.68 & 0.41 & 0.71 & 0.00 & 0.20 \\
\bottomrule
\end{tabular}
\begin{tabular}{ll||rrrrrrr|rrrrrrr}
\rowcolor{white}\toprule
\rowcolor{white} & Eval. & \multicolumn{7}{c}{AUPRC} & \multicolumn{7}{c}{Conformity Rate} \\
\rowcolor{white} & Dataset & \multicolumn{7}{c}{IN100} & \multicolumn{7}{c}{IN100} \\
\rowcolor{white} & Arch. & RNet18 & RNet34 & RNet101 & VGG11 & VGG19 & ViT B32 & ViT L32 & RNet18 & RNet34 & RNet101 & VGG11 & VGG19 & ViT B32 & ViT L32 \\
\rowcolor{white}\midrule
\cellcolor{white} & PWCCA & 0.90 & 0.57 & 0.51 & 0.96 & 0.73 & nan & 0.69 & 0.97 & 0.86 & 0.79 & 0.99 & 0.92 & nan & 0.89 \\
\cellcolor{white}\multirow[c]{-2}{*}{CCA} & SVCCA & 0.40 & 0.58 & 0.47 & 0.78 & 0.47 & 0.21 & 0.29 & 0.71 & 0.78 & 0.68 & 0.92 & 0.71 & 0.52 & 0.61 \\\midrule
\cellcolor{white} & AlignCos & 0.71 & 0.84 & 0.90 & \textbf{1.00} & 0.81 & 0.76 & 0.75 & 0.94 & 0.96 & 0.97 & \textbf{1.00} & 0.95 & \textbf{0.92} & 0.94 \\
\cellcolor{white} & AngShape & 0.71 & 0.52 & 0.56 & 0.99 & 0.74 & 0.74 & 0.80 & 0.90 & 0.81 & 0.83 & \textbf{1.00} & 0.94 & 0.91 & 0.96 \\
\cellcolor{white} & HardCorr & 0.46 & 0.44 & 0.50 & 0.59 & 0.43 & 0.42 & 0.64 & 0.71 & 0.68 & 0.76 & 0.84 & 0.82 & 0.78 & 0.86 \\
\cellcolor{white} & LinReg & 0.94 & 0.64 & 0.75 & \textbf{1.00} & 0.73 & 0.37 & 0.85 & 0.98 & 0.90 & 0.92 & \textbf{1.00} & 0.94 & 0.65 & 0.94 \\
\cellcolor{white} & OrthProc & 0.71 & 0.52 & 0.56 & 0.99 & 0.74 & 0.74 & 0.80 & 0.90 & 0.81 & 0.83 & \textbf{1.00} & 0.94 & 0.91 & 0.96 \\
\cellcolor{white} & PermProc & 0.41 & 0.33 & 0.54 & 0.63 & 0.55 & 0.28 & 0.61 & 0.64 & 0.57 & 0.85 & 0.87 & 0.79 & 0.65 & 0.86 \\
\cellcolor{white} & ProcDist & 0.58 & 0.45 & 0.67 & 0.96 & 0.79 & \textbf{0.81} & \textbf{0.91} & 0.82 & 0.65 & 0.89 & 0.99 & 0.93 & \textbf{0.92} & \textbf{0.97} \\
\cellcolor{white}\multirow[c]{-8}{*}{Alignment} & SoftCorr & 0.45 & 0.45 & 0.50 & 0.53 & 0.47 & 0.43 & 0.64 & 0.69 & 0.65 & 0.75 & 0.81 & 0.85 & 0.79 & 0.86 \\\midrule
\cellcolor{white} & CKA & 0.90 & 0.73 & 0.67 & 0.99 & 0.75 & 0.37 & 0.71 & 0.97 & 0.92 & 0.89 & \textbf{1.00} & 0.95 & 0.73 & 0.94 \\
\cellcolor{white} & DistCorr & 0.83 & 0.68 & 0.62 & 0.99 & 0.78 & 0.39 & 0.70 & 0.96 & 0.90 & 0.87 & \textbf{1.00} & \textbf{0.96} & 0.74 & 0.94 \\
\cellcolor{white} & EOS & 0.93 & 0.59 & 0.69 & 0.98 & \textbf{0.88} & 0.60 & 0.72 & 0.98 & 0.86 & 0.89 & \textbf{1.00} & \textbf{0.96} & 0.85 & 0.88 \\
\cellcolor{white} & GULP & 0.92 & 0.60 & 0.69 & 0.98 & \textbf{0.88} & 0.45 & 0.72 & 0.98 & 0.86 & 0.89 & \textbf{1.00} & \textbf{0.96} & 0.85 & 0.88 \\
\cellcolor{white} & RSA & \textbf{0.98} & 0.82 & 0.78 & 0.75 & 0.46 & 0.34 & 0.59 & \textbf{1.00} & 0.95 & 0.92 & 0.93 & 0.81 & 0.71 & 0.88 \\
\cellcolor{white}\multirow[c]{-6}{*}{RSM} & RSMDiff & 0.45 & 0.47 & 0.55 & 0.57 & 0.58 & 0.24 & 0.32 & 0.79 & 0.79 & 0.78 & 0.85 & 0.87 & 0.57 & 0.70 \\\midrule
\cellcolor{white} & 2nd-Cos & 0.78 & 0.88 & \textbf{0.91} & 0.76 & 0.80 & 0.58 & 0.84 & 0.95 & 0.98 & \textbf{0.98} & 0.93 & 0.94 & 0.85 & 0.94 \\
\cellcolor{white} & Jaccard & 0.79 & 0.72 & 0.86 & 0.95 & 0.81 & 0.72 & 0.81 & 0.95 & 0.93 & 0.95 & 0.99 & 0.94 & 0.91 & 0.93 \\
\cellcolor{white}\multirow[c]{-3}{*}{Neighbors} & RankSim & 0.71 & 0.57 & 0.89 & 0.83 & 0.80 & 0.51 & 0.65 & 0.92 & 0.87 & 0.96 & 0.95 & 0.92 & 0.82 & 0.87 \\\midrule
\cellcolor{white} & IMD & 0.56 & 0.65 & 0.64 & 0.78 & 0.75 & 0.23 & 0.21 & 0.82 & 0.90 & 0.89 & 0.94 & 0.92 & 0.52 & 0.50 \\
\cellcolor{white}\multirow[c]{-2}{*}{Topology} & RTD & 0.57 & 0.59 & 0.76 & 0.89 & 0.75 & 0.30 & 0.39 & 0.86 & 0.88 & 0.92 & 0.98 & 0.91 & 0.66 & 0.74 \\\midrule
\cellcolor{white} & ConcDiff & 0.43 & \textbf{0.96} & 0.66 & \textbf{1.00} & 0.30 & 0.41 & 0.28 & 0.75 & \textbf{0.99} & 0.91 & \textbf{1.00} & 0.67 & 0.74 & 0.51 \\
\cellcolor{white} & MagDiff & 0.37 & 0.81 & 0.46 & 0.99 & 0.22 & 0.43 & 0.18 & 0.74 & 0.95 & 0.79 & \textbf{1.00} & 0.54 & 0.75 & 0.46 \\
\cellcolor{white}\multirow[c]{-3}{*}{Statistic} & UnifDiff & 0.17 & 0.18 & 0.22 & 0.18 & 0.21 & 0.17 & 0.17 & 0.00 & 0.45 & 0.51 & 0.27 & 0.42 & 0.00 & 0.00 \\
\bottomrule
\end{tabular}
\begin{tabular}{ll||rrrrr|rrrrr}
\rowcolor{white}\toprule
\rowcolor{white} & Eval. & \multicolumn{5}{c}{AUPRC} & \multicolumn{5}{c}{Conformity Rate} \\
\rowcolor{white} & Dataset & \multicolumn{5}{c}{CIFAR100} & \multicolumn{5}{c}{CIFAR100} \\
\rowcolor{white} & Arch. & RNet18 & RNet34 & RNet101 & VGG11 & VGG19 & RNet18 & RNet34 & RNet101 & VGG11 & VGG19 \\
\rowcolor{white}\midrule
\cellcolor{white} & PWCCA & 0.43 & 0.47 & 0.94 & nan & nan & 0.60 & 0.73 & 0.98 & nan & nan \\
\cellcolor{white}\multirow[c]{-2}{*}{CCA} & SVCCA & 0.41 & 0.55 & 0.61 & 0.42 & 0.25 & 0.62 & 0.81 & 0.80 & 0.65 & 0.49 \\\midrule
\cellcolor{white} & AlignCos & 0.98 & \textbf{1.00} & \textbf{1.00} & 0.98 & 0.50 & 0.99 & \textbf{1.00} & \textbf{1.00} & 0.99 & 0.82 \\
\cellcolor{white} & AngShape & 0.43 & 0.54 & 0.98 & 0.43 & 0.49 & 0.58 & 0.77 & \textbf{1.00} & 0.57 & 0.81 \\
\cellcolor{white} & HardCorr & 0.49 & 0.54 & 0.99 & 0.41 & 0.38 & 0.73 & 0.82 & \textbf{1.00} & 0.57 & 0.71 \\
\cellcolor{white} & LinReg & 0.45 & 0.50 & 0.98 & nan & nan & 0.67 & 0.76 & 0.99 & nan & nan \\
\cellcolor{white} & OrthProc & 0.43 & 0.54 & 0.98 & 0.43 & 0.49 & 0.58 & 0.77 & 0.99 & 0.57 & 0.81 \\
\cellcolor{white} & PermProc & 0.51 & 0.66 & 0.52 & 0.44 & 0.36 & 0.74 & 0.83 & 0.77 & 0.71 & 0.69 \\
\cellcolor{white} & ProcDist & 0.42 & 0.76 & \textbf{1.00} & 0.43 & 0.43 & 0.50 & 0.92 & \textbf{1.00} & 0.58 & 0.78 \\
\cellcolor{white}\multirow[c]{-8}{*}{Alignment} & SoftCorr & 0.51 & 0.53 & \textbf{1.00} & 0.41 & 0.42 & 0.74 & 0.81 & \textbf{1.00} & 0.56 & 0.73 \\\midrule
\cellcolor{white} & CKA & 0.45 & 0.73 & \textbf{1.00} & 0.69 & 0.49 & 0.68 & 0.86 & \textbf{1.00} & 0.92 & 0.83 \\
\cellcolor{white} & DistCorr & 0.63 & 0.74 & \textbf{1.00} & 0.79 & 0.52 & 0.83 & 0.88 & \textbf{1.00} & 0.94 & 0.84 \\
\cellcolor{white} & EOS & 0.45 & 0.46 & 0.84 & 0.52 & 0.54 & 0.66 & 0.71 & 0.94 & 0.81 & 0.80 \\
\cellcolor{white} & GULP & 0.45 & 0.46 & \textbf{1.00} & 0.34 & 0.33 & 0.66 & 0.72 & \textbf{1.00} & 0.68 & 0.70 \\
\cellcolor{white} & RSA & 0.66 & 0.71 & \textbf{1.00} & 0.66 & 0.42 & 0.91 & 0.88 & \textbf{1.00} & 0.88 & 0.77 \\
\cellcolor{white}\multirow[c]{-6}{*}{RSM} & RSMDiff & 0.92 & 0.89 & \textbf{1.00} & 0.63 & 0.28 & 0.98 & 0.97 & \textbf{1.00} & 0.83 & 0.52 \\\midrule
\cellcolor{white} & 2nd-Cos & 0.46 & 0.45 & 0.63 & 0.47 & 0.55 & 0.70 & 0.69 & 0.89 & 0.75 & 0.82 \\
\cellcolor{white} & Jaccard & 0.81 & 0.91 & \textbf{1.00} & \textbf{1.00} & 0.74 & 0.94 & 0.98 & \textbf{1.00} & \textbf{1.00} & 0.92 \\
\cellcolor{white}\multirow[c]{-3}{*}{Neighbors} & RankSim & 0.96 & 0.99 & \textbf{1.00} & 0.89 & 0.69 & 0.99 & \textbf{1.00} & \textbf{1.00} & 0.96 & 0.92 \\\midrule
\cellcolor{white} & IMD & \textbf{1.00} & 0.87 & 0.89 & \textbf{1.00} & 0.29 & \textbf{1.00} & 0.96 & 0.97 & \textbf{1.00} & 0.56 \\
\cellcolor{white}\multirow[c]{-2}{*}{Topology} & RTD & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{0.88} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{0.95} \\\midrule
\cellcolor{white} & ConcDiff & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & 0.39 & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & 0.78 \\
\cellcolor{white} & MagDiff & \textbf{1.00} & 0.81 & 0.63 & \textbf{1.00} & 0.25 & \textbf{1.00} & 0.96 & 0.89 & \textbf{1.00} & 0.64 \\
\cellcolor{white}\multirow[c]{-3}{*}{Statistic} & UnifDiff & 0.89 & 0.98 & \textbf{1.00} & 0.20 & 0.63 & 0.97 & \textbf{1.00} & \textbf{1.00} & 0.57 & 0.84 \\
\bottomrule
\end{tabular}
\begin{tabular}{ll||rrrrrrr|rrrrrrr}
\rowcolor{white}\toprule
\rowcolor{white} & Eval. & \multicolumn{7}{c}{Conformity Rate} & \multicolumn{7}{c}{Spearman} \\
\rowcolor{white} & Dataset & \multicolumn{7}{c}{IN100} & \multicolumn{7}{c}{IN100} \\
\rowcolor{white} & Arch. & RNet18 & RNet34 & RNet101 & VGG11 & VGG19 & ViT B32 & ViT L32 & RNet18 & RNet34 & RNet101 & VGG11 & VGG19 & ViT B32 & ViT L32 \\
\rowcolor{white}\midrule
\cellcolor{white} & PWCCA & 0.82 & 0.89 & 0.95 & 0.75 & 0.83 & \textbf{1.00} & \textbf{1.00} & 0.11 & 0.30 & \textbf{1.00} & 0.32 & 0.55 & \textbf{1.00} & \textbf{1.00} \\
\cellcolor{white}\multirow[c]{-2}{*}{CCA} & SVCCA & 0.72 & 0.58 & 0.72 & 0.75 & 0.69 & 0.86 & 0.78 & 0.20 & 0.27 & 0.43 & 0.42 & 0.40 & 0.87 & 0.61 \\\midrule
\cellcolor{white} & AlignCos & 0.84 & 0.86 & 0.80 & 0.90 & 0.68 & \textbf{1.00} & \textbf{1.00} & 0.52 & 0.63 & 0.52 & 0.93 & 0.11 & \textbf{1.00} & \textbf{1.00} \\
\cellcolor{white} & AngShape & 0.85 & 0.90 & 0.90 & 0.97 & 0.98 & \textbf{1.00} & \textbf{1.00} & 0.55 & 0.65 & 0.65 & 0.96 & 0.99 & \textbf{1.00} & \textbf{1.00} \\
\cellcolor{white} & HardCorr & 0.61 & 0.85 & 0.89 & 0.92 & 0.93 & \textbf{1.00} & \textbf{1.00} & 0.01 & 0.53 & 0.76 & 0.91 & 0.73 & \textbf{1.00} & \textbf{1.00} \\
\cellcolor{white} & LinReg & 0.85 & 0.94 & 0.89 & 0.82 & 0.91 & 0.99 & \textbf{1.00} & 0.55 & 0.95 & 0.90 & 0.48 & 0.77 & \textbf{1.00} & \textbf{1.00} \\
\cellcolor{white} & OrthProc & 0.85 & 0.90 & 0.90 & 0.97 & 0.98 & \textbf{1.00} & \textbf{1.00} & 0.55 & 0.65 & 0.65 & 0.96 & 0.99 & \textbf{1.00} & \textbf{1.00} \\
\cellcolor{white} & PermProc & 0.63 & 0.70 & 0.61 & 0.71 & 0.59 & 0.70 & \textbf{1.00} & 0.20 & 0.60 & 0.39 & 0.69 & 0.14 & 0.71 & \textbf{1.00} \\
\cellcolor{white} & ProcDist & 0.85 & 0.80 & 0.79 & 0.80 & 0.81 & 0.70 & \textbf{1.00} & 0.55 & 0.42 & 0.39 & 0.48 & 0.67 & 0.71 & \textbf{1.00} \\
\cellcolor{white}\multirow[c]{-8}{*}{Alignment} & SoftCorr & 0.71 & 0.85 & 0.88 & 0.80 & 0.89 & \textbf{1.00} & \textbf{1.00} & 0.11 & 0.50 & 0.70 & 0.52 & 0.64 & \textbf{1.00} & \textbf{1.00} \\\midrule
\cellcolor{white} & CKA & 0.93 & 0.97 & \textbf{0.99} & 0.90 & 0.92 & \textbf{1.00} & \textbf{1.00} & 0.87 & 0.82 & 0.97 & 0.88 & 0.93 & \textbf{1.00} & \textbf{1.00} \\
\cellcolor{white} & DistCorr & 0.95 & \textbf{0.98} & \textbf{0.99} & 0.90 & 0.92 & \textbf{1.00} & \textbf{1.00} & \textbf{0.97} & 0.79 & 0.97 & 0.88 & 0.93 & \textbf{1.00} & \textbf{1.00} \\
\cellcolor{white} & EOS & 0.90 & 0.95 & 0.96 & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & 0.88 & \textbf{0.96} & 0.97 & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} \\
\cellcolor{white} & GULP & 0.70 & 0.70 & 0.80 & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & 0.53 & 0.47 & 0.64 & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} \\
\cellcolor{white} & RSA & 0.95 & 0.94 & 0.97 & 0.81 & 0.91 & \textbf{1.00} & \textbf{1.00} & \textbf{0.97} & 0.72 & 0.88 & 0.58 & 0.66 & \textbf{1.00} & \textbf{1.00} \\
\cellcolor{white}\multirow[c]{-6}{*}{RSM} & RSMDiff & 0.45 & 0.50 & 0.48 & 0.85 & 0.69 & 0.75 & \textbf{1.00} & -0.33 & -0.09 & -0.21 & 0.85 & 0.65 & 0.75 & \textbf{1.00} \\\midrule
\cellcolor{white} & 2nd-Cos & 0.85 & 0.91 & 0.95 & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & 0.55 & 0.77 & 0.92 & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} \\
\cellcolor{white} & Jaccard & 0.85 & 0.90 & 0.91 & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & 0.55 & 0.65 & 0.75 & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} \\
\cellcolor{white}\multirow[c]{-3}{*}{Neighbors} & RankSim & 0.85 & 0.90 & 0.90 & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & 0.55 & 0.65 & 0.67 & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} \\\midrule
\cellcolor{white} & IMD & 0.52 & 0.66 & 0.61 & 0.48 & 0.51 & 0.86 & 0.54 & -0.00 & 0.23 & 0.07 & -0.03 & 0.09 & 0.59 & 0.38 \\
\cellcolor{white}\multirow[c]{-2}{*}{Topology} & RTD & \textbf{0.99} & 0.92 & 0.82 & 0.83 & 0.95 & 0.93 & \textbf{1.00} & \textbf{0.97} & 0.79 & 0.43 & 0.52 & 0.82 & 0.90 & \textbf{1.00} \\\midrule
\cellcolor{white} & ConcDiff & 0.20 & 0.46 & 0.46 & 0.32 & 0.43 & 0.90 & \textbf{1.00} & -0.78 & -0.05 & -0.14 & -0.25 & -0.27 & 0.65 & \textbf{1.00} \\
\cellcolor{white} & MagDiff & 0.35 & 0.45 & 0.55 & 0.65 & 0.65 & 0.86 & \textbf{1.00} & -0.37 & 0.13 & 0.14 & 0.21 & 0.29 & 0.84 & \textbf{1.00} \\
\cellcolor{white}\multirow[c]{-3}{*}{Statistic} & UnifDiff & 0.65 & 0.68 & 0.81 & 0.39 & 0.49 & \textbf{1.00} & \textbf{1.00} & 0.18 & 0.20 & 0.55 & -0.30 & -0.06 & nan & nan \\
\bottomrule
\end{tabular}
\begin{tabular}{ll||rrrrrrr|rrrrrrr}
\rowcolor{white}\toprule
\rowcolor{white} & Eval. & \multicolumn{7}{c}{Conformity Rate} & \multicolumn{7}{c}{Spearman} \\
\rowcolor{white} & Dataset & \multicolumn{7}{c}{CIFAR100} & \multicolumn{7}{c}{CIFAR100} \\
\rowcolor{white} & Arch. & RNet18 & RNet34 & RNet101 & VGG11 & VGG19 & ViT B32 & ViT L32 & RNet18 & RNet34 & RNet101 & VGG11 & VGG19 & ViT B32 & ViT L32 \\
\rowcolor{white}\midrule
\cellcolor{white} & PWCCA & 0.88 & 0.88 & 0.90 & \textbf{1.00} & \textbf{1.00} & 0.96 & \textbf{1.00} & 0.02 & 0.65 & \textbf{1.00} & \textbf{1.00} & nan & 0.10 & nan \\
\cellcolor{white}\multirow[c]{-2}{*}{CCA} & SVCCA & 0.53 & 0.68 & 0.58 & 0.66 & 0.70 & 0.80 & 0.93 & -0.28 & 0.27 & -0.06 & 0.40 & 0.31 & 0.66 & 0.87 \\\midrule
\cellcolor{white} & AlignCos & 0.77 & 0.76 & 0.68 & 0.82 & 0.77 & 0.96 & \textbf{1.00} & 0.19 & 0.41 & 0.18 & 0.53 & 0.41 & 0.82 & \textbf{1.00} \\
\cellcolor{white} & AngShape & 0.80 & 0.87 & 0.69 & \textbf{1.00} & 0.93 & 0.97 & 0.97 & 0.22 & 0.51 & 0.18 & \textbf{1.00} & 0.94 & 0.98 & 0.90 \\
\cellcolor{white} & HardCorr & 0.75 & 0.77 & 0.59 & 0.85 & 0.89 & \textbf{1.00} & 0.95 & 0.13 & 0.25 & -0.11 & 0.55 & 0.65 & \textbf{1.00} & 0.81 \\
\cellcolor{white} & LinReg & 0.95 & 0.88 & 0.75 & 0.98 & 0.60 & 0.42 & 0.47 & 0.92 & 0.82 & 0.50 & 0.98 & -0.05 & -0.27 & -0.13 \\
\cellcolor{white} & OrthProc & 0.80 & 0.87 & 0.69 & \textbf{1.00} & 0.93 & 0.97 & 0.96 & 0.22 & 0.51 & 0.18 & \textbf{1.00} & 0.94 & 0.98 & 0.88 \\
\cellcolor{white} & PermProc & 0.75 & 0.86 & \textbf{0.92} & 0.74 & 0.61 & 0.99 & \textbf{1.00} & 0.32 & 0.68 & 0.69 & 0.61 & 0.18 & 0.99 & \textbf{1.00} \\
\cellcolor{white} & ProcDist & 0.70 & 0.92 & 0.84 & 0.70 & 0.76 & 0.97 & 0.97 & 0.10 & 0.76 & 0.33 & 0.60 & 0.66 & 0.98 & 0.92 \\
\cellcolor{white}\multirow[c]{-8}{*}{Alignment} & SoftCorr & 0.76 & 0.80 & 0.59 & 0.81 & 0.91 & \textbf{1.00} & 0.97 & 0.14 & 0.31 & -0.10 & 0.52 & 0.66 & \textbf{1.00} & 0.86 \\\midrule
\cellcolor{white} & CKA & 0.65 & 0.77 & 0.87 & 0.95 & 0.99 & 0.97 & 0.97 & 0.07 & 0.28 & 0.62 & 0.94 & \textbf{0.99} & 0.98 & 0.87 \\
\cellcolor{white} & DistCorr & 0.65 & 0.80 & 0.88 & 0.99 & 0.98 & 0.97 & 0.97 & 0.07 & 0.30 & 0.64 & 0.99 & \textbf{0.99} & 0.98 & 0.88 \\
\cellcolor{white} & EOS & \textbf{1.00} & \textbf{0.95} & 0.85 & \textbf{1.00} & 0.51 & 0.91 & 0.95 & \textbf{1.00} & \textbf{0.96} & 0.78 & \textbf{1.00} & 0.06 & 0.89 & 0.92 \\
\cellcolor{white} & GULP & 0.80 & 0.80 & 0.82 & 0.99 & 0.72 & 0.80 & 0.78 & 0.65 & 0.66 & 0.67 & 0.99 & 0.52 & 0.60 & 0.61 \\
\cellcolor{white} & RSA & 0.65 & 0.92 & \textbf{0.92} & \textbf{1.00} & 0.83 & 0.99 & \textbf{1.00} & 0.07 & 0.56 & 0.70 & \textbf{1.00} & 0.68 & 0.99 & \textbf{1.00} \\
\cellcolor{white}\multirow[c]{-6}{*}{RSM} & RSMDiff & 0.45 & 0.52 & 0.56 & 0.50 & 0.69 & 0.84 & 0.97 & -0.26 & 0.34 & 0.30 & 0.25 & 0.67 & 0.82 & 0.93 \\\midrule
\cellcolor{white} & 2nd-Cos & 0.90 & 0.89 & 0.74 & \textbf{1.00} & 0.88 & \textbf{1.00} & \textbf{1.00} & 0.58 & 0.62 & 0.20 & \textbf{1.00} & 0.74 & \textbf{1.00} & \textbf{1.00} \\
\cellcolor{white} & Jaccard & 0.85 & 0.83 & 0.65 & 0.95 & 0.89 & \textbf{1.00} & \textbf{1.00} & 0.55 & 0.52 & 0.02 & 0.97 & 0.72 & \textbf{1.00} & \textbf{1.00} \\
\cellcolor{white}\multirow[c]{-3}{*}{Neighbors} & RankSim & 0.85 & 0.85 & 0.64 & 0.95 & 0.90 & \textbf{1.00} & \textbf{1.00} & 0.55 & 0.57 & 0.02 & 0.97 & 0.75 & \textbf{1.00} & \textbf{1.00} \\\midrule
\cellcolor{white} & IMD & 0.51 & 0.42 & 0.67 & 0.62 & 0.68 & 0.67 & 0.70 & 0.28 & -0.02 & 0.36 & 0.25 & 0.37 & 0.53 & 0.42 \\
\cellcolor{white}\multirow[c]{-2}{*}{Topology} & RTD & 0.95 & 0.92 & 0.72 & \textbf{1.00} & 0.96 & 0.91 & 0.95 & 0.67 & 0.93 & 0.59 & \textbf{1.00} & 0.95 & 0.93 & 0.93 \\\midrule
\cellcolor{white} & ConcDiff & 0.36 & 0.47 & 0.62 & 0.30 & 0.44 & 0.80 & 0.78 & -0.40 & 0.00 & 0.22 & -0.28 & -0.35 & 0.56 & 0.72 \\
\cellcolor{white} & MagDiff & 0.48 & 0.55 & 0.56 & 0.39 & 0.58 & 0.61 & \textbf{1.00} & -0.12 & 0.21 & 0.31 & -0.30 & 0.42 & 0.16 & \textbf{1.00} \\
\cellcolor{white}\multirow[c]{-3}{*}{Statistic} & UnifDiff & 0.78 & 0.74 & 0.76 & 0.40 & 0.63 & 0.98 & \textbf{1.00} & 0.48 & 0.16 & 0.16 & -0.41 & 0.50 & 0.79 & 0.96 \\
\bottomrule
\end{tabular}
